The Flower Calculus

We introduce the flower calculus, a deep inference proof system for intuitionistic first-order logic inspired by Peirce's existential graphs. It works as a rewriting system over inductive objects called ''flowers'', that enjoy both a graphical interpretation as topological diagrams, and a textual presentation as nested sequents akin to coherent formulas. Importantly, the calculus dispenses completely with the traditional notion of symbolic connective, operating solely on nested flowers containing atomic predicates. We prove both the soundness of the full calculus and the completeness of an analytic fragment with respect to Kripke semantics. This provides to our knowledge the first analyticity result for a proof system based on existential graphs, adapting semantic cut-elimination techniques to a deep inference setting. Furthermore, the kernel of rules targetted by completeness is fully invertible, a desirable property for both automated and interactive proof search.

==> apet-1.tex <==
\begin{tikzpicture}
  \clip (-1.8,-1.8) rectangle (1.8,1.9);
  \coordinate (c) at (0,0);
\begin{scope}[shift={(c)}]

  \draw[black] (0.35267115137548,0.48541019662497) .. controls (1.6261450167544,2.238196601125) and (-1.6261450167544,2.238196601125) .. (-0.35267115137548,0.48541019662497);
  \coordinate (d1) at (6.3472512362607e-17,1.2);
  \coordinate (d1-top) at (9.0205620750794e-17,1.8);
  \draw[black] (-0.35267115137548,0.48541019662497) .. controls (-1.6261450167544,2.238196601125) and (-2.6311579077448,-0.85491502812526) .. (-0.57063390977709,-0.18541019662497);
  \coordinate (d2) at (-1.1412678195542,0.37082039324994);
  \coordinate (d2-top) at (-1.7119017293313,0.55623058987491);
  \draw[black] (-0.57063390977709,-0.18541019662497) .. controls (-2.6311579077448,-0.85491502812526) and (-5.082094052081e-16,-2.7665631459995) .. (-1.1021821192326e-16,-0.6);
  \coordinate (d3) at (-0.70534230275097,-0.97082039324994);
  \coordinate (d3-top) at (-1.0580134541265,-1.4562305898749);
  \draw[black] (-1.1021821192326e-16,-0.6) .. controls (-5.082094052081e-16,-2.7665631459995) and (2.6311579077448,-0.85491502812526) .. (0.57063390977709,-0.18541019662497);
  \coordinate (d4) at (0.70534230275097,-0.97082039324994);
  \coordinate (d4-top) at (1.0580134541265,-1.4562305898749);
  \draw[black] (0.57063390977709,-0.18541019662497) .. controls (2.6311579077448,-0.85491502812526) and (1.6261450167544,2.238196601125) .. (0.35267115137548,0.48541019662497);
  \coordinate (d5) at (1.1412678195542,0.37082039324994);
  \coordinate (d5-top) at (1.7119017293313,0.5562305898749);
  \draw[black,fill=white] (0,0) circle (0.6);
\end{scope}

  \node at (d1) {$
    \begin{array}{c}
      \bx \\
      \sigma(\Phi)
    \end{array}
  $};
  \node at (d2) {$\delta_{i+1}$};
  \node at (d3) {$\delta_n$};
  \node at (d4) {$\delta_{1}$};
  \node at (d5) {$\delta_{i}$};
  \node at (c) {$\gamma$};
  \node[rotate=20] at (-1.6,-0.55) {$\vdots$};
  \node[rotate=-20] at (1.6,-0.55) {$\vdots$};
  % \draw [help lines, step=1] (current bounding box.south west) grid (current bounding box.north east);
  % \draw [help lines] (current bounding box.south west) rectangle (current bounding box.north east);
  \end{tikzpicture}  


==> apet-2.tex <==
\begin{tikzpicture}
\clip (-1.8,-1.8) rectangle (1.8,1.9);
\coordinate (c) at (0,0);
\begin{scope}[shift={(c)}]

  \draw[black] (0.35267115137548,0.48541019662497) .. controls (1.6261450167544,2.238196601125) and (-1.6261450167544,2.238196601125) .. (-0.35267115137548,0.48541019662497);
  \coordinate (d1) at (6.3472512362607e-17,1.2);
  \coordinate (d1-top) at (9.0205620750794e-17,1.8);
  \draw[black] (-0.35267115137548,0.48541019662497) .. controls (-1.6261450167544,2.238196601125) and (-2.6311579077448,-0.85491502812526) .. (-0.57063390977709,-0.18541019662497);
  \coordinate (d2) at (-1.1412678195542,0.37082039324994);
  \coordinate (d2-top) at (-1.7119017293313,0.55623058987491);
  \draw[black] (-0.57063390977709,-0.18541019662497) .. controls (-2.6311579077448,-0.85491502812526) and (-5.082094052081e-16,-2.7665631459995) .. (-1.1021821192326e-16,-0.6);
  \coordinate (d3) at (-0.70534230275097,-0.97082039324994);
  \coordinate (d3-top) at (-1.0580134541265,-1.4562305898749);
  \draw[black] (-1.1021821192326e-16,-0.6) .. controls (-5.082094052081e-16,-2.7665631459995) and (2.6311579077448,-0.85491502812526) .. (0.57063390977709,-0.18541019662497);
  \coordinate (d4) at (0.70534230275097,-0.97082039324994);
  \coordinate (d4-top) at (1.0580134541265,-1.4562305898749);
  \draw[black] (0.57063390977709,-0.18541019662497) .. controls (2.6311579077448,-0.85491502812526) and (1.6261450167544,2.238196601125) .. (0.35267115137548,0.48541019662497);
  \coordinate (d5) at (1.1412678195542,0.37082039324994);
  \coordinate (d5-top) at (1.7119017293313,0.5562305898749);
  \draw[black,fill=white] (0,0) circle (0.6);
\end{scope}

\node at (d1) {$
  \begin{array}{c}
    \bx~\by \\
    \Phi
  \end{array}
$};
\node at (d2) {$\delta_{i+1}$};
\node at (d3) {$\delta_n$};
\node at (d4) {$\delta_{1}$};
\node at (d5) {$\delta_{i}$};
\node at (c) {$\gamma$};
\node[rotate=20] at (-1.6,-0.55) {$\vdots$};
\node[rotate=-20] at (1.6,-0.55) {$\vdots$};
% \draw [help lines, step=1] (current bounding box.south west) grid (current bounding box.north east);
% \draw [help lines] (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}  


==> apis-1.tex <==
\begin{tikzpicture}
\clip (-2,-2) rectangle (2,2);
\coordinate (c1) at (0,0);
\coordinate (c2) at (4,0);
\begin{scope}[shift={(c1)}]

  \draw[black] (0.35267115137548,0.48541019662497) .. controls (1.6261450167544,2.238196601125) and (-1.6261450167544,2.238196601125) .. (-0.35267115137548,0.48541019662497);
  \coordinate (d1) at (6.3472512362607e-17,1.2);
  \coordinate (d1-top) at (9.0205620750794e-17,1.8);
  \draw[black] (-0.35267115137548,0.48541019662497) .. controls (-1.6261450167544,2.238196601125) and (-2.6311579077448,-0.85491502812526) .. (-0.57063390977709,-0.18541019662497);
  \coordinate (d2) at (-1.1412678195542,0.37082039324994);
  \coordinate (d2-top) at (-1.7119017293313,0.55623058987491);
  \draw[black] (-0.57063390977709,-0.18541019662497) .. controls (-2.6311579077448,-0.85491502812526) and (-5.082094052081e-16,-2.7665631459995) .. (-1.1021821192326e-16,-0.6);
  \coordinate (d3) at (-0.70534230275097,-0.97082039324994);
  \coordinate (d3-top) at (-1.0580134541265,-1.4562305898749);
  \draw[black] (-1.1021821192326e-16,-0.6) .. controls (-5.082094052081e-16,-2.7665631459995) and (2.6311579077448,-0.85491502812526) .. (0.57063390977709,-0.18541019662497);
  \coordinate (d4) at (0.70534230275097,-0.97082039324994);
  \coordinate (d4-top) at (1.0580134541265,-1.4562305898749);
  \draw[black] (0.57063390977709,-0.18541019662497) .. controls (2.6311579077448,-0.85491502812526) and (1.6261450167544,2.238196601125) .. (0.35267115137548,0.48541019662497);
  \coordinate (d5) at (1.1412678195542,0.37082039324994);
  \coordinate (d5-top) at (1.7119017293313,0.5562305898749);
  \draw[black,fill=pistil] (0,0) circle (0.6);
\end{scope}

\node at (d1) {$\sigma(\delta_1)$};
\node at (d2) {$\sigma(\delta_2)$};
\node at (d3) {$\sigma(\delta_3)$};
\node at (d4) {$\sigma(\delta_{n-1})$};
\node at (d5) {$\sigma(\delta_{n})$};
\node at (c1) {$
  \begin{array}{c}
    \bx\\
    \sigma(\Phi)
  \end{array}
$};
\node at ($(c) - (0,1.7)$) {$\ldots$};
% \draw [help lines, step=1] (current bounding box.south west) grid (current bounding box.north east);
% \draw [help lines] (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> apis-2.tex <==
\begin{tikzpicture}
\clip (-1.8,-1.8) rectangle (1.8,1.9);
\coordinate (c) at (0,0);
\begin{scope}[shift={(c)}]

  \draw[black] (0.35267115137548,0.48541019662497) .. controls (1.6261450167544,2.238196601125) and (-1.6261450167544,2.238196601125) .. (-0.35267115137548,0.48541019662497);
  \coordinate (d1) at (6.3472512362607e-17,1.2);
  \coordinate (d1-top) at (9.0205620750794e-17,1.8);
  \draw[black] (-0.35267115137548,0.48541019662497) .. controls (-1.6261450167544,2.238196601125) and (-2.6311579077448,-0.85491502812526) .. (-0.57063390977709,-0.18541019662497);
  \coordinate (d2) at (-1.1412678195542,0.37082039324994);
  \coordinate (d2-top) at (-1.7119017293313,0.55623058987491);
  \draw[black] (-0.57063390977709,-0.18541019662497) .. controls (-2.6311579077448,-0.85491502812526) and (-5.082094052081e-16,-2.7665631459995) .. (-1.1021821192326e-16,-0.6);
  \coordinate (d3) at (-0.70534230275097,-0.97082039324994);
  \coordinate (d3-top) at (-1.0580134541265,-1.4562305898749);
  \draw[black] (-1.1021821192326e-16,-0.6) .. controls (-5.082094052081e-16,-2.7665631459995) and (2.6311579077448,-0.85491502812526) .. (0.57063390977709,-0.18541019662497);
  \coordinate (d4) at (0.70534230275097,-0.97082039324994);
  \coordinate (d4-top) at (1.0580134541265,-1.4562305898749);
  \draw[black] (0.57063390977709,-0.18541019662497) .. controls (2.6311579077448,-0.85491502812526) and (1.6261450167544,2.238196601125) .. (0.35267115137548,0.48541019662497);
  \coordinate (d5) at (1.1412678195542,0.37082039324994);
  \coordinate (d5-top) at (1.7119017293313,0.5562305898749);
  \draw[black,fill=pistil] (0,0) circle (0.6);
\end{scope}

\node at (d1) {$\delta_1$};
\node at (d2) {$\delta_2$};
\node at (d3) {$\delta_3$};
\node at (d4) {$\delta_{n-1}$};
\node at (d5) {$\delta_{n}$};
\node at (c) {$
  \begin{array}{c}
    \bx~\by \\
    \Phi
  \end{array}
$};
\node at ($(c) - (0,1.7)$) {$\ldots$};
% \draw [help lines, step=1] (current bounding box.south west) grid (current bounding box.north east);
% \draw [help lines] (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> beta.tex <==
\begin{framed}
% {\textsc{Beta}}
% \vspace{1.5em}
\begin{mathpar}
  \R[\intro{Iter}]
    {\cfill{\cK}{G, \cfill{\cH}{}}}
    {\cfill{\cK}{G, \cfill{\cH}{G}}}
  \and
  \R[\intro{Deit}]
    {\cfill{\cK}{G, \cfill{\cH}{G}}}
    {\cfill{\cK}{G, \cfill{\cH}{}}}
  \\
  \R[\intro{Ins}]
    {\cfill{\cKN}{}}
    {\cfill{\cKN}{G}}
  \and
  \R[\intro{Del}]
    {\cfill{\cKP}{G}}
    {\cfill{\cKP}{}}
  \\
  \R[\intro{Dcut{\da}}]
    {\cfill{\cK}{G}}
    {\cfill{\cK}{\bcut{\bgarden{{}}{[\bgarden{{}}{G}]}}}}
  \and
  \R[\intro{Dcut{\ua}}]
    {\cfill{\cK}{\bcut{\bgarden{{}}{[\bgarden{{}}{G}]}}}}
    {\cfill{\cK}{G}}
  \\
  \R[\intro{Unif{\da}}]
    {\cfill{\cKP}{\bcut{\bgarden{\bx, y}{G}}}}
    {\cfill{\cKP}{\bcut{\bgarden{\bx}{\subst{G}{z}{y}}}}}
  \and
  \R[\intro{Unif{\ua}}]
    {\cfill{\cKN}{\bcut{\bgarden{\bx}{\subst{G}{z}{y}}}}}
    {\cfill{\cKN}{\bcut{\bgarden{\bx, y}{G}}}}
\end{mathpar}
\end{framed}

==> cross-pollination.tex <==
\begin{tikzpicture}
  \clip (-3,-3) rectangle (3,5.5);

\begin{scope}[shift={(0,0)}]

  \draw[black] (6.1232339957368e-17,1) .. controls (3.2597164250841e-16,5.323520916159) and (-5.323520916159,6.5194328501682e-16) .. (-1,1.2246467991474e-16);
  \coordinate (p1) at (-1.4142135623731,1.4142135623731);
  \coordinate (p1-top) at (-2.1213203435596,2.1213203435596);
  \draw[black] (-1,1.2246467991474e-16) .. controls (-5.323520916159,6.5194328501682e-16) and (-9.7791492752522e-16,-5.323520916159) .. (-1.836970198721e-16,-1);
  \coordinate (p2) at (-1.4142135623731,-1.4142135623731);
  \coordinate (p2-top) at (-2.1213203435596,-2.1213203435596);
  \draw[black] (-1.836970198721e-16,-1) .. controls (-9.7791492752522e-16,-5.323520916159) and (5.323520916159,-1.3038865700336e-15) .. (1,-2.4492935982947e-16);
  \coordinate (p3) at (1.4142135623731,-1.4142135623731);
  \coordinate (p3-top) at (2.1213203435596,-2.1213203435596);
  \draw[black] (1,-2.4492935982947e-16) .. controls (5.323520916159,-1.3038865700336e-15) and (1.629858212542e-15,5.323520916159) .. (3.0616169978684e-16,1);
  \coordinate (p4) at (1.4142135623731,1.4142135623731);
  \coordinate (p4-top) at (2.1213203435596,2.1213203435596);
  \draw[black,fill=pistil] (0,0) circle (1);
\end{scope}

  \node[source] (src) at (0,5) {};
  \node[target] (tgt) at (0,3.5) {};
  \node[target] (tgt0) at (0,0) {};
  \node[target] (tgt1) at (p1) {};
  \node[target] (tgt2) at (p2) {};
  \node[target] (tgt3) at (p3) {};
  \node[target] (tgt4) at (p4) {};
  
  \draw[style=justif] (src) to[bend left=40] (tgt);
  \draw[style=justif] (src) to[bend right=20] (tgt0);
  \draw[style=justif] (src) to[bend right] (tgt1);
  \draw[style=justif] (src) to[bend right=80] (tgt2);
  \draw[style=justif] (src) to[bend left=80] (tgt3);
  \draw[style=justif] (src) to[bend left] (tgt4);

  % \draw [help lines, step=1] (current bounding box.south west) grid (current bounding box.north east);
  % \draw [help lines] (current bounding box.south west) rectangle (current bounding box.north east); 
\end{tikzpicture}


==> cultural-graphical.tex <==
\begin{framed}
% {\textsc{Culture} $\Culture$}
% \vspace{1.5em}
\begin{mathpar}
  \begin{array}{rcl@{\vspace{1em}}}
    \phantom{\tikzfig{0.8}{1}{generic-flower}}
    & \xstep{\kl{grow}}
    & \tikzfig{0.8}{1}{generic-flower}
    \\
    \pissheet{\tikzfig{0.8}{1}{generic-flower-neg}}
    & \xstep{\kl{crop}}
    & \pissheet{\phantom{\tikzfig{0.8}{1}{generic-flower-neg}}}
    \\
    \tikzfig{0.8}{1}{pull-1} &
    \xstep{\kl{pull}} &
    \tikzfig{0.8}{1}{pull-2}
    \\
    \pissheet{\tikzfig{0.8}{1}{glue-1}} &
    \xstep{\kl{glue}} &
    \pissheet{\tikzfig{0.8}{1}{glue-2}}
    \\
    \tikzfig{0.8}{1}{apis-1} &
    \xstep{\kl{apis}} &
    \tikzfig{0.8}{1}{apis-2}
    \\
    \pissheet{\tikzfig{0.8}{1}{apet-1}} &
    \xstep{\kl{apet}} &
    \pissheet{\tikzfig{0.8}{1}{apet-2}}
  \end{array}
\end{mathpar}

% \vspace{3em}

% {\textsc{Culture} $\Culture$}
% \vspace{1.5em}
% \begin{mathpar}
% \end{mathpar}

% \vspace{3em}

% In the rules \kl{poll{\da}} and \kl{poll{\ua}}, we assume that
% $\chyp{\Phi}{\Xi\hole}$.

% In the rules \kl{ipis}, \kl{ipet}, \kl{apis}, \kl{apet}, we assume
% some substitution $\sigma : \by \to \terms$.
\end{framed}

==> eg-disj-imp.tex <==
\begin{mathpar}
\begin{array}{cc}
  \stkfig{1}{scroll-disj} & \stkfig{1}{scroll-imp} \\
  A \Disj B & A \Impl B
\end{array}
\quad \not= \quad
\begin{array}{cc}
  \stkfig{1}{eg-disj} & \stkfig{1}{eg-imp} \\
  \neg (\neg A \Conj \neg B) & \neg (A \Conj \neg B)
\end{array}
\end{mathpar}

==> eg-disj.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=none] (4) at (-1.65, 0) {};
		\node [style=none] (5) at (-0.15, 0) {};
		\node [style=none] (6) at (-0.95, 0) {$A$};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (1.65, 0) {};
		\node [style=none] (10) at (0.15, 0) {};
		\node [style=none] (11) at (0.9, 0) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=neg area] (3.center)
			 to [bend left=90, looseness=1.25] (2.center)
			 to [bend left=90, looseness=1.25] cycle;
		\draw [style=pos area] (5.center)
			 to [bend left=90, looseness=1.50] (4.center)
			 to [bend left=90, looseness=1.50] cycle;
		\draw [style=pos area, bend right=90, looseness=1.50] (10.center) to (9.center);
		\draw [style=pos area, bend right=90, looseness=1.50] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> eg-imp.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (6) at (-0.95, 0) {$A$};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (1.5, 0) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (0.75, 0) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=neg area] (3.center)
			 to [bend left=90, looseness=1.25] (2.center)
			 to [bend left=90, looseness=1.25] cycle;
		\draw [style=pos area, bend right=90, looseness=1.50] (10.center) to (9.center);
		\draw [style=pos area, bend right=90, looseness=1.50] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> epet.tex <==
\begin{tikzpicture}
\clip (-1.5,-1.5) rectangle (1.5,1.6);
\coordinate (c) at (0,0);
\begin{scope}[shift={(c)}]

  \draw[black] (0.29389262614624,0.40450849718747) .. controls (1.3551208472953,1.8651638342708) and (-1.3551208472953,1.8651638342708) .. (-0.29389262614624,0.40450849718747);
  \coordinate (d1) at (2.5716425845203e-17,1);
  \coordinate (d1-top) at (2.0816681711722e-17,1.5);
  \draw[black] (-0.29389262614624,0.40450849718747) .. controls (-1.3551208472953,1.8651638342708) and (-2.1926315897874,-0.71242919010439) .. (-0.47552825814758,-0.15450849718747);
  \coordinate (d2) at (-0.95105651629515,0.30901699437495);
  \coordinate (d2-top) at (-1.4265847744427,0.46352549156242);
  \draw[black] (-0.47552825814758,-0.15450849718747) .. controls (-2.1926315897874,-0.71242919010439) and (-4.2350783767341e-16,-2.3054692883329) .. (-9.1848509936051e-17,-0.5);
  \coordinate (d3) at (-0.58778525229247,-0.80901699437495);
  \coordinate (d3-top) at (-0.88167787843871,-1.2135254915624);
  \draw[black] (-9.1848509936051e-17,-0.5) .. controls (-4.2350783767341e-16,-2.3054692883329) and (2.1926315897874,-0.71242919010439) .. (0.47552825814758,-0.15450849718747);
  \coordinate (d4) at (0.58778525229247,-0.80901699437495);
  \coordinate (d4-top) at (0.88167787843871,-1.2135254915624);
  \draw[black] (0.47552825814758,-0.15450849718747) .. controls (2.1926315897874,-0.71242919010439) and (1.3551208472953,1.8651638342708) .. (0.29389262614624,0.40450849718747);
  \coordinate (d5) at (0.95105651629515,0.30901699437495);
  \coordinate (d5-top) at (1.4265847744427,0.46352549156242);
  \draw[black,fill=pistil] (0,0) circle (0.5);
\end{scope}

\node at (d2) {$\delta_{i+1}$};
\node at (d3) {$\delta_n$};
\node at (d4) {$\delta_{1}$};
\node at (d5) {$\delta_{i}$};
\node at (c) {$\gamma$};
\node[rotate=20] at (-1.35,-0.45) {$\vdots$};
\node[rotate=-20] at (1.35,-0.45) {$\vdots$};
% \draw [help lines, step=1] (current bounding box.south west) grid (current bounding box.north east);
% \draw [help lines] (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> epis.tex <==
\begin{tikzpicture}
  \clip (-0.6,-0.75) rectangle (1.6,0.75);
\begin{scope}[shift={(0,0)}]

  \draw[black] (0.39507750618785,-0.30645352682649) .. controls (1.8216781140545,-1.4130383887996) and (1.9068088629668,1.2958659651205) .. (0.41354028713728,0.28104168892607);
  \coordinate (pet) at (0.99950656036573,-0.031410759078128);
  \coordinate (pet-top) at (1.4992598405486,-0.047116138617193);
  \draw[black,fill=pistil] (0,0) circle (0.5);
\end{scope}

  \node at (pet) {$\Phi$};
% \draw [help lines, step=1] (current bounding box.south west) grid (current bounding box.north east);
% \draw [help lines] (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> five-flower.tex <==
\begin{tikzpicture}
  \clip (-1.5,-1.5) rectangle (1.5,1.6);
  \coordinate (c) at (0,0);
\begin{scope}[shift={(c)}]

  \draw[black] (0.29389262614624,0.40450849718747) .. controls (1.3551208472953,1.8651638342708) and (-1.3551208472953,1.8651638342708) .. (-0.29389262614624,0.40450849718747);
  \coordinate (d1) at (2.5716425845203e-17,1);
  \coordinate (d1-top) at (2.0816681711722e-17,1.5);
  \draw[black] (-0.29389262614624,0.40450849718747) .. controls (-1.3551208472953,1.8651638342708) and (-2.1926315897874,-0.71242919010439) .. (-0.47552825814758,-0.15450849718747);
  \coordinate (d2) at (-0.95105651629515,0.30901699437495);
  \coordinate (d2-top) at (-1.4265847744427,0.46352549156242);
  \draw[black] (-0.47552825814758,-0.15450849718747) .. controls (-2.1926315897874,-0.71242919010439) and (-4.2350783767341e-16,-2.3054692883329) .. (-9.1848509936051e-17,-0.5);
  \coordinate (d3) at (-0.58778525229247,-0.80901699437495);
  \coordinate (d3-top) at (-0.88167787843871,-1.2135254915624);
  \draw[black] (-9.1848509936051e-17,-0.5) .. controls (-4.2350783767341e-16,-2.3054692883329) and (2.1926315897874,-0.71242919010439) .. (0.47552825814758,-0.15450849718747);
  \coordinate (d4) at (0.58778525229247,-0.80901699437495);
  \coordinate (d4-top) at (0.88167787843871,-1.2135254915624);
  \draw[black] (0.47552825814758,-0.15450849718747) .. controls (2.1926315897874,-0.71242919010439) and (1.3551208472953,1.8651638342708) .. (0.29389262614624,0.40450849718747);
  \coordinate (d5) at (0.95105651629515,0.30901699437495);
  \coordinate (d5-top) at (1.4265847744427,0.46352549156242);
  \draw[black,fill=pistil] (0,0) circle (0.5);
\end{scope}

  \node at (d1) {$b$};
  \node at (d2) {$f$};
  \node at (d3) {$e$};
  \node at (d4) {$d$};
  \node at (d5) {$c$};
  \node at (c) {$a$};
  % \node at ($(c) - (0,1.4)$) {$\ldots$};
  % \draw [help lines, step=1] (current bounding box.south west) grid (current bounding box.north east);
  % \draw [help lines] (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}
  


==> five-loops.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, -3) {};
		\node [style=none] (3) at (0, 3) {};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (0, 3) {};
		\node [style=scroll anchor] (6) at (0, 3) {};
		\node [style=none] (7) at (0, 2.125) {$b$};
		\node [style=none] (8) at (3, 0.6) {};
		\node [style=none] (9) at (1.375, 0.25) {};
		\node [style=none] (10) at (3, 0.6) {};
		\node [style=scroll anchor] (11) at (3, 0.6) {};
		\node [style=none] (12) at (2.175, 0.4) {$c$};
		\node [style=none] (13) at (-3, 0.6) {};
		\node [style=none] (14) at (-1.375, 0.25) {};
		\node [style=none] (15) at (-3, 0.6) {};
		\node [style=scroll anchor] (16) at (-3, 0.6) {};
		\node [style=none] (17) at (-2.225, 0.4) {$f$};
		\node [style=none] (23) at (-1.725, -2.55) {};
		\node [style=none] (24) at (-0.875, -1.125) {};
		\node [style=none] (25) at (-1.725, -2.55) {};
		\node [style=scroll anchor] (26) at (-1.725, -2.55) {};
		\node [style=none] (27) at (-1.3, -1.875) {$e$};
		\node [style=none] (28) at (0, 0) {$a$};
		\node [style=none] (29) at (1.75, -2.525) {};
		\node [style=none] (30) at (0.875, -1.125) {};
		\node [style=none] (31) at (1.75, -2.525) {};
		\node [style=scroll anchor] (32) at (1.75, -2.525) {};
		\node [style=none] (33) at (1.325, -1.825) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=neg area] (2.center)
			 to [bend right=90, looseness=1.75] (3.center)
			 to [bend right=90, looseness=1.75] cycle;
		\draw [style=pos area] (4.center)
			 to [bend right=90, looseness=1.75] (5.center)
			 to [bend right=90, looseness=1.75] cycle;
		\draw [style=pos area, bend right=90, looseness=1.75] (9.center) to (10.center);
		\draw [style=pos area, bend right=90, looseness=1.75] (10.center) to (9.center);
		\draw [style=pos area, bend left=90, looseness=1.75] (14.center) to (15.center);
		\draw [style=pos area, bend left=90, looseness=1.75] (15.center) to (14.center);
		\draw [style=pos area, bend left=90, looseness=1.75] (24.center) to (25.center);
		\draw [style=pos area, bend left=90, looseness=1.75] (25.center) to (24.center);
		\draw [style=pos area, bend right=90, looseness=1.75] (30.center) to (31.center);
		\draw [style=pos area, bend right=90, looseness=1.75] (31.center) to (30.center);
	\end{pgfonlayer}
% \draw [help lines, step=1] (current bounding box.south west) grid (current bounding box.north east);
% \draw [help lines] (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> flower-calculus.tex <==
\newcommand{\vsp}{\vspace{1em}}
\newcolumntype{C}[1]{>{\centering}m{#1}}

\begin{framed}
\[
\begin{array}{cc}
  \begin{array}{cc@{\vsp}}
  \multicolumn{2}{c@{\vsp}}{\textsc{Nature}~\intro*\Nature}
  \\
  \R[\intro{poll{\da}}]
    {\cfill{\cXi}{}}
    {\cfill{\cXi}{\Phi}}
  &
  \R[\intro{poll{\ua}}]
    {\cfill{\cXi}{\Phi}}
    {\cfill{\cXi}{}}
  \\
  \R[\intro{epis}]
    {\flower{\garden{{}}{{}}}{\garden{{}}{\Phi}}}
    {\Phi}
  &
  \R[\intro{epet}]
    {}
    {\flower{\gamma}{\garden{{}}{{}} \sep \Delta}}
  \\
  \multicolumn{2}{c@{\vsp}}{
    \R[\intro{srep}]
      {\flower{\garden{\bx}{\Phi}}{\garden{{}}{\fset{i}{n}{\flower{\gamma_i}{\Delta}}}}}
      {\flower{\garden{\bx}{\Phi, (\flower{\garden{{}}{{}}}{\fset{i}{n}{\gamma_i}})}}{\Delta}}
  }
  \\
  \multicolumn{2}{c@{\vsp}}{
    \R[\intro{ipis}]
      {(\flower{\garden{\bx}{\sigma(\Phi)}}{\sigma(\Delta)}), (\flower{\garden{\bx, \by}{\Phi}}{\Delta})}
      {\flower{\garden{\bx, \by}{\Phi}}{\Delta}}
  }
  \\
  \multicolumn{2}{c@{\vsp}}{
    \R[\intro{ipet}]
      {\flower{\gamma}{\garden{\bx}{\sigma(\Phi)} \sep \garden{\bx, \by}{\Phi} \sep \Delta}}
      {\flower{\gamma}{\garden{\bx, \by}{\Phi} \sep \Delta}}
  }
  \end{array}
  &
  \hspace{-1.75em}
  \begin{array}{cc@{\vsp}}
  \multicolumn{2}{c@{\vsp}}{\textsc{Culture}~\intro*\Culture}
  \\
  \R[\intro{grow}]
    {\cfill{\cXiP}{\Phi}}
    {\cfill{\cXiP}{}}
  &
  \R[\intro{crop}]
    {\cfill{\cXiN}{}}
    {\cfill{\cXiN}{\Phi}}
  \\
  \R[\intro{pull}]
    {\cfill{\cXiP}{\flower{\gamma}{\Delta}}}
    {\cfill{\cXiP}{\flower{\gamma}{\Gamma \sep \Delta}}}
  &
  \R[\intro{glue}]
    {\cfill{\cXiN}{\flower{\gamma}{\Gamma \sep \Delta}}}
    {\cfill{\cXiN}{\flower{\gamma}{\Delta}}}
  \\
  \multicolumn{2}{c@{\vsp}}{
    \R[\intro{apis}]
      {\cfill{\cXiP}{\flower{\garden{\bx, \by}{\Phi}}{\Delta}}}
      {\cfill{\cXiP}{\flower{\garden{\bx}{\sigma(\Phi)}}{\sigma(\Delta)}}}
  }
  \\
  \multicolumn{2}{c@{\vsp}}{
    \R[\intro{apet}]
      {\cfill{\cXiN}{\flower{\gamma}{\garden{\bx, \by}{\Phi} \sep \Delta}}}
      {\cfill{\cXiN}{\flower{\gamma}{\garden{\bx}{\sigma(\Phi)} \sep \Delta}}}
  }
  \end{array}
\end{array}
\]

\fontsize{9}{9}\selectfont
\centering

In the rules \kl{poll{\da}} and \kl{poll{\ua}}, we assume that
$\chyp{\Phi}{\cXi}$.
\\[0.5em]
In the rules \kl{ipis}, \kl{apis} (resp. \kl{ipet}, \kl{apet}), we
assume some \kl{substitution} $\sigma : \by$ that is \kl{capture-avoiding} in
$\flower{\garden{{}}{\Phi}}{\Delta}$ (resp. $\Phi$).

\end{framed}

==> generic-flower-neg.tex <==
\begin{tikzpicture}
\clip (-1.5,-1.5) rectangle (1.5,1.6);
\coordinate (c) at (0,0);
\begin{scope}[shift={(c)}]

  \draw[black] (0.29389262614624,0.40450849718747) .. controls (1.3551208472953,1.8651638342708) and (-1.3551208472953,1.8651638342708) .. (-0.29389262614624,0.40450849718747);
  \coordinate (d1) at (2.5716425845203e-17,1);
  \coordinate (d1-top) at (2.0816681711722e-17,1.5);
  \draw[black] (-0.29389262614624,0.40450849718747) .. controls (-1.3551208472953,1.8651638342708) and (-2.1926315897874,-0.71242919010439) .. (-0.47552825814758,-0.15450849718747);
  \coordinate (d2) at (-0.95105651629515,0.30901699437495);
  \coordinate (d2-top) at (-1.4265847744427,0.46352549156242);
  \draw[black] (-0.47552825814758,-0.15450849718747) .. controls (-2.1926315897874,-0.71242919010439) and (-4.2350783767341e-16,-2.3054692883329) .. (-9.1848509936051e-17,-0.5);
  \coordinate (d3) at (-0.58778525229247,-0.80901699437495);
  \coordinate (d3-top) at (-0.88167787843871,-1.2135254915624);
  \draw[black] (-9.1848509936051e-17,-0.5) .. controls (-4.2350783767341e-16,-2.3054692883329) and (2.1926315897874,-0.71242919010439) .. (0.47552825814758,-0.15450849718747);
  \coordinate (d4) at (0.58778525229247,-0.80901699437495);
  \coordinate (d4-top) at (0.88167787843871,-1.2135254915624);
  \draw[black] (0.47552825814758,-0.15450849718747) .. controls (2.1926315897874,-0.71242919010439) and (1.3551208472953,1.8651638342708) .. (0.29389262614624,0.40450849718747);
  \coordinate (d5) at (0.95105651629515,0.30901699437495);
  \coordinate (d5-top) at (1.4265847744427,0.46352549156242);
  \draw[black,fill=white] (0,0) circle (0.5);
\end{scope}

\node at (d1) {$\delta_1$};
\node at (d2) {$\delta_2$};
\node at (d3) {$\delta_3$};
\node at (d4) {$\delta_{n-1}$};
\node at (d5) {$\delta_{n}$};
\node at (c) {$\gamma$};
\node at ($(c) - (0,1.4)$) {$\ldots$};
% \draw [help lines, step=1] (current bounding box.south west) grid (current bounding box.north east);
% \draw [help lines] (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> generic-flower.tex <==
\begin{tikzpicture}
\clip (-1.5,-1.5) rectangle (1.5,1.6);
\coordinate (c) at (0,0);
\begin{scope}[shift={(c)}]

  \draw[black] (0.29389262614624,0.40450849718747) .. controls (1.3551208472953,1.8651638342708) and (-1.3551208472953,1.8651638342708) .. (-0.29389262614624,0.40450849718747);
  \coordinate (d1) at (2.5716425845203e-17,1);
  \coordinate (d1-top) at (2.0816681711722e-17,1.5);
  \draw[black] (-0.29389262614624,0.40450849718747) .. controls (-1.3551208472953,1.8651638342708) and (-2.1926315897874,-0.71242919010439) .. (-0.47552825814758,-0.15450849718747);
  \coordinate (d2) at (-0.95105651629515,0.30901699437495);
  \coordinate (d2-top) at (-1.4265847744427,0.46352549156242);
  \draw[black] (-0.47552825814758,-0.15450849718747) .. controls (-2.1926315897874,-0.71242919010439) and (-4.2350783767341e-16,-2.3054692883329) .. (-9.1848509936051e-17,-0.5);
  \coordinate (d3) at (-0.58778525229247,-0.80901699437495);
  \coordinate (d3-top) at (-0.88167787843871,-1.2135254915624);
  \draw[black] (-9.1848509936051e-17,-0.5) .. controls (-4.2350783767341e-16,-2.3054692883329) and (2.1926315897874,-0.71242919010439) .. (0.47552825814758,-0.15450849718747);
  \coordinate (d4) at (0.58778525229247,-0.80901699437495);
  \coordinate (d4-top) at (0.88167787843871,-1.2135254915624);
  \draw[black] (0.47552825814758,-0.15450849718747) .. controls (2.1926315897874,-0.71242919010439) and (1.3551208472953,1.8651638342708) .. (0.29389262614624,0.40450849718747);
  \coordinate (d5) at (0.95105651629515,0.30901699437495);
  \coordinate (d5-top) at (1.4265847744427,0.46352549156242);
  \draw[black,fill=pistil] (0,0) circle (0.5);
\end{scope}

\node at (d1) {$\delta_1$};
\node at (d2) {$\delta_2$};
\node at (d3) {$\delta_3$};
\node at (d4) {$\delta_{n-1}$};
\node at (d5) {$\delta_{n}$};
\node at (c) {$\gamma$};
\node at ($(c) - (0,1.4)$) {$\ldots$};
% \draw [help lines, step=1] (current bounding box.south west) grid (current bounding box.north east);
% \draw [help lines] (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> glue-1.tex <==
\begin{tikzpicture}
\clip (-1.5,-1.5) rectangle (1.5,1.6);
\begin{scope}[shift={(0,0)}]

  \draw[black] (-0.29389262614624,0.40450849718747) .. controls (-1.3551208472953,1.8651638342708) and (-2.1926315897874,-0.71242919010439) .. (-0.47552825814758,-0.15450849718747);
  \coordinate (d1) at (-0.95105651629515,0.30901699437495);
  \coordinate (d1-top) at (-1.4265847744427,0.46352549156242);
  \draw[black] (-0.47552825814758,-0.15450849718747) .. controls (-2.1926315897874,-0.71242919010439) and (-4.2350783767341e-16,-2.3054692883329) .. (-9.1848509936051e-17,-0.5);
  \coordinate (d2) at (-0.58778525229247,-0.80901699437495);
  \coordinate (d2-top) at (-0.88167787843871,-1.2135254915624);
  \draw[black] (-9.1848509936051e-17,-0.5) .. controls (-4.2350783767341e-16,-2.3054692883329) and (2.1926315897874,-0.71242919010439) .. (0.47552825814758,-0.15450849718747);
  \coordinate (d3) at (0.58778525229247,-0.80901699437495);
  \coordinate (d3-top) at (0.88167787843871,-1.2135254915624);
  \draw[black] (0.47552825814758,-0.15450849718747) .. controls (2.1926315897874,-0.71242919010439) and (1.3551208472953,1.8651638342708) .. (0.29389262614624,0.40450849718747);
  \coordinate (d4) at (0.95105651629515,0.30901699437495);
  \coordinate (d4-top) at (1.4265847744427,0.46352549156242);
  \draw[black,fill=white] (0,0) circle (0.5);
\end{scope}

\node at (d1) {$\delta_{i+1}$};
\node at (d2) {$\delta_{n}$};
\node at (d3) {$\delta_{1}$};
\node at (d4) {$\delta_{i}$};
\node at (0,0) {$\gamma$};
\node[rotate=20] at (-1.35,-0.45) {$\vdots$};
\node[rotate=-20] at (1.35,-0.45) {$\vdots$};
\end{tikzpicture}


==> glue-2.tex <==
\begin{tikzpicture}
\clip (-1.5,-1.5) rectangle (1.5,1.6);
\begin{scope}[shift={(0,0)}]

  \draw[black] (0.29389262614624,0.40450849718747) .. controls (1.3551208472953,1.8651638342708) and (-1.3551208472953,1.8651638342708) .. (-0.29389262614624,0.40450849718747);
  \coordinate (d) at (2.5716425845203e-17,1);
  \coordinate (d-top) at (2.0816681711722e-17,1.5);
  \draw[black] (-0.29389262614624,0.40450849718747) .. controls (-1.3551208472953,1.8651638342708) and (-2.1926315897874,-0.71242919010439) .. (-0.47552825814758,-0.15450849718747);
  \coordinate (d1) at (-0.95105651629515,0.30901699437495);
  \coordinate (d1-top) at (-1.4265847744427,0.46352549156242);
  \draw[black] (-0.47552825814758,-0.15450849718747) .. controls (-2.1926315897874,-0.71242919010439) and (-4.2350783767341e-16,-2.3054692883329) .. (-9.1848509936051e-17,-0.5);
  \coordinate (d2) at (-0.58778525229247,-0.80901699437495);
  \coordinate (d2-top) at (-0.88167787843871,-1.2135254915624);
  \draw[black] (-9.1848509936051e-17,-0.5) .. controls (-4.2350783767341e-16,-2.3054692883329) and (2.1926315897874,-0.71242919010439) .. (0.47552825814758,-0.15450849718747);
  \coordinate (d3) at (0.58778525229247,-0.80901699437495);
  \coordinate (d3-top) at (0.88167787843871,-1.2135254915624);
  \draw[black] (0.47552825814758,-0.15450849718747) .. controls (2.1926315897874,-0.71242919010439) and (1.3551208472953,1.8651638342708) .. (0.29389262614624,0.40450849718747);
  \coordinate (d4) at (0.95105651629515,0.30901699437495);
  \coordinate (d4-top) at (1.4265847744427,0.46352549156242);
  \draw[black,fill=white] (0,0) circle (0.5);
\end{scope}

\node at (d) {$\delta$};
\node at (d1) {$\delta_{i+1}$};
\node at (d2) {$\delta_{n}$};
\node at (d3) {$\delta_{1}$};
\node at (d4) {$\delta_{i}$};
\node at (0,0) {$\gamma$};
\node[rotate=20] at (-1.35,-0.45) {$\vdots$};
\node[rotate=-20] at (1.35,-0.45) {$\vdots$};
% \draw [help lines, step=1] (current bounding box.south west) grid (current bounding box.north east);
% \draw [help lines] (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> ipet-1.tex <==
\begin{tikzpicture}
\clip (-1.8,-1.8) rectangle (1.8,1.9);
\coordinate (c) at (0,0);
\begin{scope}[shift={(c)}]

  \draw[black] (0.35267115137548,0.48541019662497) .. controls (1.6261450167544,2.238196601125) and (-1.6261450167544,2.238196601125) .. (-0.35267115137548,0.48541019662497);
  \coordinate (d1) at (6.3472512362607e-17,1.2);
  \coordinate (d1-top) at (9.0205620750794e-17,1.8);
  \draw[black] (-0.35267115137548,0.48541019662497) .. controls (-1.6261450167544,2.238196601125) and (-2.6311579077448,-0.85491502812526) .. (-0.57063390977709,-0.18541019662497);
  \coordinate (d2) at (-1.1412678195542,0.37082039324994);
  \coordinate (d2-top) at (-1.7119017293313,0.55623058987491);
  \draw[black] (-0.57063390977709,-0.18541019662497) .. controls (-2.6311579077448,-0.85491502812526) and (-5.082094052081e-16,-2.7665631459995) .. (-1.1021821192326e-16,-0.6);
  \coordinate (d3) at (-0.70534230275097,-0.97082039324994);
  \coordinate (d3-top) at (-1.0580134541265,-1.4562305898749);
  \draw[black] (-1.1021821192326e-16,-0.6) .. controls (-5.082094052081e-16,-2.7665631459995) and (2.6311579077448,-0.85491502812526) .. (0.57063390977709,-0.18541019662497);
  \coordinate (d4) at (0.70534230275097,-0.97082039324994);
  \coordinate (d4-top) at (1.0580134541265,-1.4562305898749);
  \draw[black] (0.57063390977709,-0.18541019662497) .. controls (2.6311579077448,-0.85491502812526) and (1.6261450167544,2.238196601125) .. (0.35267115137548,0.48541019662497);
  \coordinate (d5) at (1.1412678195542,0.37082039324994);
  \coordinate (d5-top) at (1.7119017293313,0.5562305898749);
  \draw[black,fill=pistil] (0,0) circle (0.6);
\end{scope}

\node at (d1) {$
  \begin{array}{c}
    \bx~\by \\
    \Phi
  \end{array}
$};
\node at (d2) {$\delta_{i+1}$};
\node at (d3) {$\delta_n$};
\node at (d4) {$\delta_{1}$};
\node at (d5) {$\delta_{i}$};
\node at (c) {$\gamma$};
\node[rotate=20] at (-1.6,-0.55) {$\vdots$};
\node[rotate=-20] at (1.6,-0.55) {$\vdots$};
% \draw [help lines, step=1] (current bounding box.south west) grid (current bounding box.north east);
% \draw [help lines] (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}  


==> ipet-2.tex <==
\begin{tikzpicture}
\clip (-2,-1.8) rectangle (2,1.9);
\coordinate (c) at (0,0);
\begin{scope}[shift={(c)}]

  \draw[black] (0.51961524227066,0.3) .. controls (2.2267949192431,1.2856406460551) and (1.5744557020451e-16,2.5712812921102) .. (3.6739403974421e-17,0.6);
  \coordinate (d1) at (0.6,1.0392304845413);
  \coordinate (d1-top) at (0.9,1.558845726812);
  \draw[black] (3.6739403974421e-17,0.6) .. controls (1.5744557020451e-16,2.5712812921102) and (-2.2267949192431,1.2856406460551) .. (-0.51961524227066,0.3);
  \coordinate (d) at (-0.6,1.0392304845413);
  \coordinate (d-top) at (-0.9,1.558845726812);
  \draw[black] (-0.51961524227066,0.3) .. controls (-2.2267949192431,1.2856406460551) and (-2.2267949192431,-1.2856406460551) .. (-0.51961524227066,-0.3);
  \coordinate (d2) at (-1.2,-3.2649535064652e-17);
  \coordinate (d2-top) at (-1.8,-1.3877787807814e-16);
  \draw[black] (-0.51961524227066,-0.3) .. controls (-2.2267949192431,-1.2856406460551) and (-4.7233671061353e-16,-2.5712812921102) .. (-1.1021821192326e-16,-0.6);
  \coordinate (d3) at (-0.6,-1.0392304845413);
  \coordinate (d3-top) at (-0.9,-1.558845726812);
  \draw[black] (-1.1021821192326e-16,-0.6) .. controls (-4.7233671061353e-16,-2.5712812921102) and (2.2267949192431,-1.2856406460551) .. (0.51961524227066,-0.3);
  \coordinate (d4) at (0.6,-1.0392304845413);
  \coordinate (d4-top) at (0.9,-1.558845726812);
  \draw[black] (0.51961524227066,-0.3) .. controls (2.2267949192431,-1.2856406460551) and (2.2267949192431,1.2856406460551) .. (0.51961524227066,0.3);
  \coordinate (d5) at (1.2,-2.8511507201801e-16);
  \coordinate (d5-top) at (1.8,-4.2327252813834e-16);
  \draw[black,fill=pistil] (0,0) circle (0.6);
\end{scope}

\node at (d1) {$
  \begin{array}{c}
    \,\bx~\by \\
    \!\!\!\Phi
  \end{array}
$};
\node at (d) {$
  \begin{array}{c}
    \!\bx \\
    \,\,\,\sigma(\Phi)
  \end{array}
$};
\node at (d2) {$\delta_{i+1}$};
\node at (d3) {$\delta_n$};
\node at (d4) {$\delta_{1}$};
\node at (d5) {$\delta_{i}$};
\node at (c) {$\gamma$};
\node[rotate=30] at (-1.45,-0.85) {$\vdots$};
\node[rotate=-30] at (1.45,-0.85) {$\vdots$};
% \draw [help lines, step=1] (current bounding box.south west) grid (current bounding box.north east);
% \draw [help lines] (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}  


==> ipis-1.tex <==
\begin{tikzpicture}
\clip (-1.8,-1.8) rectangle (1.8,1.9);
\coordinate (c) at (0,0);
\begin{scope}[shift={(c)}]

  \draw[black] (0.35267115137548,0.48541019662497) .. controls (1.6261450167544,2.238196601125) and (-1.6261450167544,2.238196601125) .. (-0.35267115137548,0.48541019662497);
  \coordinate (d1) at (6.3472512362607e-17,1.2);
  \coordinate (d1-top) at (9.0205620750794e-17,1.8);
  \draw[black] (-0.35267115137548,0.48541019662497) .. controls (-1.6261450167544,2.238196601125) and (-2.6311579077448,-0.85491502812526) .. (-0.57063390977709,-0.18541019662497);
  \coordinate (d2) at (-1.1412678195542,0.37082039324994);
  \coordinate (d2-top) at (-1.7119017293313,0.55623058987491);
  \draw[black] (-0.57063390977709,-0.18541019662497) .. controls (-2.6311579077448,-0.85491502812526) and (-5.082094052081e-16,-2.7665631459995) .. (-1.1021821192326e-16,-0.6);
  \coordinate (d3) at (-0.70534230275097,-0.97082039324994);
  \coordinate (d3-top) at (-1.0580134541265,-1.4562305898749);
  \draw[black] (-1.1021821192326e-16,-0.6) .. controls (-5.082094052081e-16,-2.7665631459995) and (2.6311579077448,-0.85491502812526) .. (0.57063390977709,-0.18541019662497);
  \coordinate (d4) at (0.70534230275097,-0.97082039324994);
  \coordinate (d4-top) at (1.0580134541265,-1.4562305898749);
  \draw[black] (0.57063390977709,-0.18541019662497) .. controls (2.6311579077448,-0.85491502812526) and (1.6261450167544,2.238196601125) .. (0.35267115137548,0.48541019662497);
  \coordinate (d5) at (1.1412678195542,0.37082039324994);
  \coordinate (d5-top) at (1.7119017293313,0.5562305898749);
  \draw[black,fill=pistil] (0,0) circle (0.6);
\end{scope}

\node at (d1) {$\delta_1$};
\node at (d2) {$\delta_2$};
\node at (d3) {$\delta_3$};
\node at (d4) {$\delta_{n-1}$};
\node at (d5) {$\delta_{n}$};
\node at (c) {$
  \begin{array}{c}
    \bx~\by \\
    \Phi
  \end{array}
$};
\node at ($(c) - (0,1.7)$) {$\ldots$};
% \draw [help lines, step=1] (current bounding box.south west) grid (current bounding box.north east);
% \draw [help lines] (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> ipis-2.tex <==
\begin{tikzpicture}
\clip (-2,-2) rectangle (6,2);
\coordinate (c1) at (0,0);
\coordinate (c2) at (4,0);
\begin{scope}[shift={(c1)}]

  \draw[black] (0.35267115137548,0.48541019662497) .. controls (1.6261450167544,2.238196601125) and (-1.6261450167544,2.238196601125) .. (-0.35267115137548,0.48541019662497);
  \coordinate (d1) at (6.3472512362607e-17,1.2);
  \coordinate (d1-top) at (9.0205620750794e-17,1.8);
  \draw[black] (-0.35267115137548,0.48541019662497) .. controls (-1.6261450167544,2.238196601125) and (-2.6311579077448,-0.85491502812526) .. (-0.57063390977709,-0.18541019662497);
  \coordinate (d2) at (-1.1412678195542,0.37082039324994);
  \coordinate (d2-top) at (-1.7119017293313,0.55623058987491);
  \draw[black] (-0.57063390977709,-0.18541019662497) .. controls (-2.6311579077448,-0.85491502812526) and (-5.082094052081e-16,-2.7665631459995) .. (-1.1021821192326e-16,-0.6);
  \coordinate (d3) at (-0.70534230275097,-0.97082039324994);
  \coordinate (d3-top) at (-1.0580134541265,-1.4562305898749);
  \draw[black] (-1.1021821192326e-16,-0.6) .. controls (-5.082094052081e-16,-2.7665631459995) and (2.6311579077448,-0.85491502812526) .. (0.57063390977709,-0.18541019662497);
  \coordinate (d4) at (0.70534230275097,-0.97082039324994);
  \coordinate (d4-top) at (1.0580134541265,-1.4562305898749);
  \draw[black] (0.57063390977709,-0.18541019662497) .. controls (2.6311579077448,-0.85491502812526) and (1.6261450167544,2.238196601125) .. (0.35267115137548,0.48541019662497);
  \coordinate (d5) at (1.1412678195542,0.37082039324994);
  \coordinate (d5-top) at (1.7119017293313,0.5562305898749);
  \draw[black,fill=pistil] (0,0) circle (0.6);
\end{scope}

\begin{scope}[shift={(c2)}]

  \draw[black] (0.35267115137548,0.48541019662497) .. controls (1.6261450167544,2.238196601125) and (-1.6261450167544,2.238196601125) .. (-0.35267115137548,0.48541019662497);
  \coordinate (e1) at (6.3472512362607e-17,1.2);
  \coordinate (e1-top) at (9.0205620750794e-17,1.8);
  \draw[black] (-0.35267115137548,0.48541019662497) .. controls (-1.6261450167544,2.238196601125) and (-2.6311579077448,-0.85491502812526) .. (-0.57063390977709,-0.18541019662497);
  \coordinate (e2) at (-1.1412678195542,0.37082039324994);
  \coordinate (e2-top) at (-1.7119017293313,0.55623058987491);
  \draw[black] (-0.57063390977709,-0.18541019662497) .. controls (-2.6311579077448,-0.85491502812526) and (-5.082094052081e-16,-2.7665631459995) .. (-1.1021821192326e-16,-0.6);
  \coordinate (e3) at (-0.70534230275097,-0.97082039324994);
  \coordinate (e3-top) at (-1.0580134541265,-1.4562305898749);
  \draw[black] (-1.1021821192326e-16,-0.6) .. controls (-5.082094052081e-16,-2.7665631459995) and (2.6311579077448,-0.85491502812526) .. (0.57063390977709,-0.18541019662497);
  \coordinate (e4) at (0.70534230275097,-0.97082039324994);
  \coordinate (e4-top) at (1.0580134541265,-1.4562305898749);
  \draw[black] (0.57063390977709,-0.18541019662497) .. controls (2.6311579077448,-0.85491502812526) and (1.6261450167544,2.238196601125) .. (0.35267115137548,0.48541019662497);
  \coordinate (e5) at (1.1412678195542,0.37082039324994);
  \coordinate (e5-top) at (1.7119017293313,0.5562305898749);
  \draw[black,fill=pistil] (0,0) circle (0.6);
\end{scope}

\node at (d1) {$\sigma(\delta_1)$};
\node at (d2) {$\sigma(\delta_2)$};
\node at (d3) {$\sigma(\delta_3)$};
\node at (d4) {$\sigma(\delta_{n-1})$};
\node at (d5) {$\sigma(\delta_{n})$};
\node at (c1) {$
  \begin{array}{c}
    \bx\\
    \sigma(\Phi)
  \end{array}
$};
\node at ($(c1) - (0,1.7)$) {$\ldots$};
\node at (e1) {$\delta_1$};
\node at (e2) {$\delta_2$};
\node at (e3) {$\delta_3$};
\node at (e4) {$\delta_{n-1}$};
\node at (e5) {$\delta_{n}$};
\node at (c2) {$
  \begin{array}{c}
    \bx~\by \\
    \Phi
  \end{array}
$};
\node at ($(c2) - (0,1.7)$) {$\ldots$};
% \draw [help lines, step=1] (current bounding box.south west) grid (current bounding box.north east);
% \draw [help lines] (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> loi-ex-flower.tex <==
\begin{tikzpicture}
\clip (-0.5,-0.75) rectangle (2.25,0.75);
\coordinate (c) at (0,0);
\begin{scope}[shift={(c)}]

  \draw[black] (0.20225424859374,-0.14694631307312) .. controls (2.5992485838021,-1.8884646369899) and (2.5992485838021,1.8884646369899) .. (0.20225424859374,0.14694631307312);
  \coordinate (d) at (1.125,-3.1511082003888e-16);
  \coordinate (d-top) at (2,-5.6898930012039e-16);
  \draw[black,fill=pistil] (0,0) circle (0.25);
\end{scope}

\node at ($(d) + (0.45,0)$) {$Q$};
\node at ($(d) - (0.45,0)$) {$P$};
\draw ($(d.east) + (0.2, 0)$) -- ($(d.west) - (0.2,0)$);
% \node at ($(c) - (0,1.4)$) {$\ldots$};
% \draw [help lines, step=1] (current bounding box.south west) grid (current bounding box.north east);
% \draw [help lines] (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}  


==> loi-fa-flower.tex <==
\begin{tikzpicture}
  \clip (-0.75,-0.75) rectangle (1.75,0.75);
  \coordinate (c) at (0,0);
\begin{scope}[shift={(c)}]

  \draw[black] (0.40450849718747,-0.29389262614624) .. controls (1.8651638342708,-1.3551208472953) and (1.8651638342708,1.3551208472953) .. (0.40450849718747,0.29389262614624);
  \coordinate (d) at (1,-2.4164358145896e-16);
  \coordinate (d-top) at (1.5,-3.6082248300318e-16);
  \draw[black,fill=pistil] (0,0) circle (0.5);
\end{scope}

  \node at (d) {$S$};
  \node at (c) {$R$};
  \draw ($(c.east) + (0.25, 0)$) -- ($(d.west) - (0.2,0)$);
  % \node at ($(c) - (0,1.4)$) {$\ldots$};
  % \draw [help lines, step=1] (current bounding box.south west) grid (current bounding box.north east);
  % \draw [help lines] (current bounding box.south west) rectangle (current bounding box.north east);
  \end{tikzpicture}  


==> loi-fa.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-3, 0) {};
		\node [style=none] (3) at (3, 0) {};
		\node [style=none] (4) at (-0.25, 0) {};
		\node [style=none] (5) at (2.25, 0) {};
		\node [style=neg text] (6) at (1.125, 0) {$S$};
    \node [style=none] (7) at (-1.6,0) {$R$};
		% \westhook{h}{6};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=neg area] (3.center)
			 to [bend right=90] (2.center)
			 to [bend right=90] cycle;
		\draw [style=pos area] (5.center)
			 to [bend right=90, looseness=1.25] (4.center)
			 to [bend right=90, looseness=1.25] cycle;
		\draw ($(7.east) + (0.2,0)$) -- (6.west);
	\end{pgfonlayer}
\end{tikzpicture}


==> natural-graphical.tex <==
\begin{framed}
% {\textsc{Nature} $\Nature$}
% \vspace{1.5em}
\begin{mathpar}
  \begin{array}{rcl}
    \tikzfig{0.8}{1}{generic-flower} &
    \xstep{\kl{poll{\da}}} &
  \end{array}
  \and
  \begin{array}{rcl}
    & \xstep{\kl{poll{\ua}}}
    & \tikzfig{0.8}{1}{generic-flower}
  \end{array}
  \\
  \begin{array}{rcl}
    \Phi &
    ~\xstep{\kl{epis}} &
    \tikzfig{1}{1}{epis}
  \end{array}
  \and
  \begin{array}{rcl}
    \tikzfig{0.8}{1}{epet} &
    \xstep{\kl{epet}} &
  \end{array}
  \\
  \begin{array}{rcl}
    \tikzfig{0.8}{1}{ipis-1}
    & \xstep{\kl{ipis}}
    & \tikzfig{0.8}{1}{ipis-2}
  \end{array}
  \and
  \begin{array}{rcl}
    \tikzfig{0.8}{1}{ipet-1}
    & \xstep{\kl{ipet}}
    & \!\!\tikzfig{0.8}{1}{ipet-2}
  \end{array}
  \\
  \begin{array}{rcl}
    \tikzfig{0.7}{1}{srep-1} &
    \xstep{\kl{srep}} &
    \!\!\!\!\!\!\!\!\tikzfig{0.7}{1}{srep-2}
  \end{array}
\end{mathpar}

% \vspace{3em}

% {\textsc{Culture} $\Culture$}
% \vspace{1.5em}
% \begin{mathpar}
% \end{mathpar}

% \vspace{3em}

% In the rules \kl{poll{\da}} and \kl{poll{\ua}}, we assume that
% $\chyp{\Phi}{\Xi\hole}$.

% In the rules \kl{ipis}, \kl{ipet}, \kl{apis}, \kl{apet}, we assume
% some substitution $\sigma : \by \to \terms$.
\end{framed}

==> parsed-flower.tex <==
\begin{tikzpicture}
\clip (-11,-6.5) rectangle (11,5);
\node (form) at (0,-6) {$
  \forall x_1 \forall x_2 . (p(x_1, x_2) \Impl (\exists y_1. q(x_1, y_1) \Conj
  (r(x_2) \Impl s(y_1))) \Disj (\exists y_2 . q(x_2, y_2)))
$};
\node (expr) at (0,4) {$
  \flower{\garden{x_1, x_2}{p(x_1, x_2)}}{\garden{y_1}{q(x_1,
  y_1),(\flower{r(x_2)}{s(y_1)})} \sep \garden{y_2}{q(x_2, y_2)}}
$};
\draw[->] (0,3) -- (0,2);
\draw[->] (0,-4) -- (0,-5);
\coordinate (pis1) at (0,-1);
\begin{scope}[shift={(pis1)}]

  \draw[black] (-1.4142135623731,1.4142135623731) .. controls (-9.528595479209,9.528595479209) and (-9.528595479209,-9.528595479209) .. (-1.4142135623731,-1.4142135623731);
  \coordinate (pet1) at (-4.75,6.2206504099606e-16);
  \coordinate (pet1-top) at (-7.5,9.9920072216264e-16);
  \draw[black] (1.4142135623731,-1.4142135623731) .. controls (9.528595479209,-9.528595479209) and (9.528595479209,9.528595479209) .. (1.4142135623731,1.4142135623731);
  \coordinate (pet2) at (4.75,-1.2024967185687e-15);
  \coordinate (pet2-top) at (7.5,-1.9151347174784e-15);
  \draw[black,fill=pistil] (0,0) circle (2);
\end{scope}

\node at ($(pet2) + (0,1)$) {$y_2$};
\node at ($(pet2) + (0,-1)$) {$q(x_2, y_2)$};
\node at (pis1) {$
  \begin{array}{cc}
    x_1 & x_2 \\[0.5em]
    \multicolumn{2}{c}{p(x_1, x_2)}
  \end{array}
$};
\node at ($(pet1) + (0.25,1.5)$) {$y_1~~~q(x_1, y_1)$};
\coordinate (pis2) at ($(pet1) - (0.75,0.75)$);
\begin{scope}[shift={(pis2)}]

  \draw[black] (0.70710678118655,-0.70710678118655) .. controls (3.7642977396045,-3.7642977396045) and (3.7642977396045,3.7642977396045) .. (0.70710678118655,0.70710678118655);
  \coordinate (pet3) at (2,-3.792037543593e-16);
  \coordinate (pet3-top) at (3,-5.1347814888913e-16);
  \draw[black,fill=pistil] (0,0) circle (1);
\end{scope}

\node at (pis2) {$r(x_2)$};
\node at (pet3) {$s(y_1)$};
% \draw [help lines, step=1] (current bounding box.south west) grid (current bounding box.north east);
% \draw [help lines] (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> proof-example-0.tex <==
\begin{tikzpicture}
\clip (7,3.5) rectangle (-3,-3.5);
  \coordinate (x) at (0,0);
\begin{scope}[shift={(x)}]

  \draw[black] (1.7677669529664,-1.7677669529664) .. controls (8.0774110156779,-8.0774110156779) and (8.0774110156779,8.0774110156779) .. (1.7677669529664,1.7677669529664);
  \coordinate (p) at (4.5,-7.7800648525253e-16);
  \coordinate (p-top) at (6.5,-9.4368957093138e-16);
  \draw[black,fill=pistil] (0,0) circle (2.5);
\end{scope}

  \coordinate (p2) at ($(p) + (0,1)$);
\begin{scope}[shift={(x)}]

  \draw[black] (-0.35355339059327,0.35355339059327) .. controls (-2.8154822031356,2.8154822031356) and (-2.8154822031356,-2.8154822031356) .. (-0.35355339059327,-0.35355339059327);
  \coordinate (p1) at (-1.35,1.0000510901776e-16);
  \coordinate (p1-top) at (-2.2,1.3877787807814e-16);
  \draw[black] (0.35355339059327,-0.35355339059327) .. controls (2.8154822031356,-2.8154822031356) and (2.8154822031356,2.8154822031356) .. (0.35355339059327,0.35355339059327);
  \coordinate (q1) at (1.35,-3.5613533087342e-16);
  \coordinate (q1-top) at (2.2,-5.8980598183211e-16);
  \draw[black,fill=pbg] (0,0) circle (0.5);
\end{scope}

\begin{scope}[shift={(p2)}]

  \draw[black] (-0.88388347648318,-0.88388347648318) .. controls (-3.7053721745056,-3.7053721745056) and (3.7053721745056,-3.7053721745056) .. (0.88388347648318,-0.88388347648318);
  \coordinate (q2) at (-5.7277763507794e-16,-2.125);
  \coordinate (q2-top) at (-9.1593399531575e-16,-3);
  \draw[black,fill=pistil] (0,0) circle (1.25);
\end{scope}

\begin{scope}[shift={(p1)}]

  \draw[black,fill=pbg] (0,0) circle (0.7);
\end{scope}

  \node at (x) {$x$}; 
  \node at (p1) {$p(x)$};
  \node at (q1) {$q(x)$};
  \node at (p2) {$y~~p(y)$};
  \node at (q2) {$z~~q(z)$};
% \draw [help lines, step=1] (current bounding box.south west) grid (current bounding box.north east);
% \draw [help lines] (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> proof-example-1.tex <==
\begin{tikzpicture}
\clip (7,3.5) rectangle (-3,-3.5);
  \coordinate (x) at (0,0);
\begin{scope}[shift={(x)}]

  \draw[black] (1.7677669529664,-1.7677669529664) .. controls (8.0774110156779,-8.0774110156779) and (8.0774110156779,8.0774110156779) .. (1.7677669529664,1.7677669529664);
  \coordinate (p) at (4.5,-7.7800648525253e-16);
  \coordinate (p-top) at (6.5,-9.4368957093138e-16);
  \draw[black,fill=pistil] (0,0) circle (2.5);
\end{scope}

  \coordinate (p2) at ($(p) + (0,1)$);
\begin{scope}[shift={(x)}]

  \draw[black] (-0.35355339059327,0.35355339059327) .. controls (-2.8154822031356,2.8154822031356) and (-2.8154822031356,-2.8154822031356) .. (-0.35355339059327,-0.35355339059327);
  \coordinate (p1) at (-1.35,1.0000510901776e-16);
  \coordinate (p1-top) at (-2.2,1.3877787807814e-16);
  \draw[black] (0.35355339059327,-0.35355339059327) .. controls (2.8154822031356,-2.8154822031356) and (2.8154822031356,2.8154822031356) .. (0.35355339059327,0.35355339059327);
  \coordinate (q1) at (1.35,-3.5613533087342e-16);
  \coordinate (q1-top) at (2.2,-5.8980598183211e-16);
  \draw[black,fill=pbg] (0,0) circle (0.5);
\end{scope}

\begin{scope}[shift={(p2)}]

  \draw[black] (-0.625,-1.0825317547305) .. controls (-2.1010677434252,-3.6391560817565) and (2.1010677434252,-3.6391560817565) .. (0.625,-1.0825317547305);
  \coordinate (q2) at (-3.368552423451e-16,-2.125);
  \coordinate (q2-top) at (-4.4408920985006e-16,-3);
  \draw[black,fill=pistil] (0,0) circle (1.25);
\end{scope}

\begin{scope}[shift={(p1)}]

  \draw[black,fill=pbg] (0,0) circle (0.7);
\end{scope}

  \node at (x) {$x$}; 
  \node at (p1) {$p(x)$};
  \node at (q1) {$q(x)$};
  \node at (p2) {$y~~p(y)$};
  \node at (q2) {$q(y)$};
% \draw [help lines, step=1] (current bounding box.south west) grid (current bounding box.north east);
% \draw [help lines] (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> proof-example-2.tex <==
\begin{tikzpicture}
\clip (9,4.2) rectangle (-3,-4.2);
  \coordinate (x) at (0,0);
\begin{scope}[shift={(x)}]

  \draw[black] (1.7677669529664,-1.7677669529664) .. controls (10.744077682345,-10.744077682345) and (10.744077682345,10.744077682345) .. (1.7677669529664,1.7677669529664);
  \coordinate (p) at (5.5,-1.2220956951026e-15);
  \coordinate (p-top) at (8.5,-1.8318679906315e-15);
  \draw[black,fill=pistil] (0,0) circle (2.5);
\end{scope}

\begin{scope}[shift={(x)}]

  \draw[black] (-0.35355339059327,0.35355339059327) .. controls (-2.8154822031356,2.8154822031356) and (-2.8154822031356,-2.8154822031356) .. (-0.35355339059327,-0.35355339059327);
  \coordinate (p1) at (-1.35,1.0000510901776e-16);
  \coordinate (p1-top) at (-2.2,1.3877787807814e-16);
  \draw[black] (0.35355339059327,-0.35355339059327) .. controls (2.8154822031356,-2.8154822031356) and (2.8154822031356,2.8154822031356) .. (0.35355339059327,0.35355339059327);
  \coordinate (q1) at (1.35,-3.5613533087342e-16);
  \coordinate (q1-top) at (2.2,-5.8980598183211e-16);
  \draw[black,fill=pbg] (0,0) circle (0.5);
\end{scope}

\begin{scope}[shift={(p1)}]

  \draw[black,fill=pbg] (0,0) circle (0.7);
\end{scope}

  \node at (x) {$x$}; 
  \node at (p1) {$p(x)$};
  \node at (q1) {$q(x)$};
  \coordinate (p2) at ($(p) + (0,0.75)$);
  \coordinate (x') at ($(p2) - (0,0.25)$);
\begin{scope}[shift={(p2)}]

  \draw[black] (-1.25,-2.1650635094611) .. controls (-2.6625347690113,-4.6116454968463) and (2.6625347690113,-4.6116454968463) .. (1.25,-2.1650635094611);
  \coordinate (q2) at (-6.1819933345893e-16,-3.25);
  \coordinate (q2-top) at (-7.7715611723761e-16,-4);
  \draw[black,fill=pistil] (0,0) circle (2.5);
\end{scope}

\begin{scope}[shift={(x')}]

  \draw[black] (-0.35355339059327,0.35355339059327) .. controls (-2.8154822031356,2.8154822031356) and (-2.8154822031356,-2.8154822031356) .. (-0.35355339059327,-0.35355339059327);
  \coordinate (p1) at (-1.35,1.0000510901776e-16);
  \coordinate (p1-top) at (-2.2,1.3877787807814e-16);
  \draw[black] (0.35355339059327,-0.35355339059327) .. controls (2.8154822031356,-2.8154822031356) and (2.8154822031356,2.8154822031356) .. (0.35355339059327,0.35355339059327);
  \coordinate (q1) at (1.35,-3.5613533087342e-16);
  \coordinate (q1-top) at (2.2,-5.8980598183211e-16);
  \draw[black,fill=pbg] (0,0) circle (0.5);
\end{scope}

\begin{scope}[shift={(p1)}]

  \draw[black,fill=pbg] (0,0) circle (0.7);
\end{scope}

  \node at (x') {$x$}; 
  \node at (p1) {$p(x)$};
  \node at (q1) {$q(x)$};
  \node at ($(p2) + (0,1.4)$) {$y~~p(y)$};
  \node at (q2) {$q(y)$};
% \draw [help lines, step=1] (current bounding box.south west) grid (current bounding box.north east);
% \draw [help lines] (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> proof-example-3.tex <==
\begin{tikzpicture}
\clip (9,4.2) rectangle (-3,-4.2);
  \coordinate (x) at (0,0);
\begin{scope}[shift={(x)}]

  \draw[black] (1.7677669529664,-1.7677669529664) .. controls (10.744077682345,-10.744077682345) and (10.744077682345,10.744077682345) .. (1.7677669529664,1.7677669529664);
  \coordinate (p) at (5.5,-1.2220956951026e-15);
  \coordinate (p-top) at (8.5,-1.8318679906315e-15);
  \draw[black,fill=pistil] (0,0) circle (2.5);
\end{scope}

\begin{scope}[shift={(x)}]

  \draw[black] (-0.35355339059327,0.35355339059327) .. controls (-2.8154822031356,2.8154822031356) and (-2.8154822031356,-2.8154822031356) .. (-0.35355339059327,-0.35355339059327);
  \coordinate (p1) at (-1.35,1.0000510901776e-16);
  \coordinate (p1-top) at (-2.2,1.3877787807814e-16);
  \draw[black] (0.35355339059327,-0.35355339059327) .. controls (2.8154822031356,-2.8154822031356) and (2.8154822031356,2.8154822031356) .. (0.35355339059327,0.35355339059327);
  \coordinate (q1) at (1.35,-3.5613533087342e-16);
  \coordinate (q1-top) at (2.2,-5.8980598183211e-16);
  \draw[black,fill=pbg] (0,0) circle (0.5);
\end{scope}

\begin{scope}[shift={(p1)}]

  \draw[black,fill=pbg] (0,0) circle (0.7);
\end{scope}

  \node at (x) {$x$}; 
  \node at (p1) {$p(x)$};
  \node at (q1) {$q(x)$};
  \coordinate (p2) at ($(p) + (0,0.75)$);
  \coordinate (x') at ($(p2) - (0,0.25)$);
\begin{scope}[shift={(p2)}]

  \draw[black] (-1.25,-2.1650635094611) .. controls (-2.6625347690113,-4.6116454968463) and (2.6625347690113,-4.6116454968463) .. (1.25,-2.1650635094611);
  \coordinate (q2) at (-6.1819933345893e-16,-3.25);
  \coordinate (q2-top) at (-7.7715611723761e-16,-4);
  \draw[black,fill=pistil] (0,0) circle (2.5);
\end{scope}

\begin{scope}[shift={(x')}]

  \draw[black] (-0.28284271247462,0.28284271247462) .. controls (-2.8390524291751,2.8390524291751) and (-2.8390524291751,-2.8390524291751) .. (-0.28284271247462,-0.28284271247462);
  \coordinate (p1) at (-1.3,1.0082076892593e-16);
  \coordinate (p1-top) at (-2.2,1.5265566588596e-16);
  \draw[black] (0.28284271247462,-0.28284271247462) .. controls (2.8390524291751,-2.8390524291751) and (2.8390524291751,2.8390524291751) .. (0.28284271247462,0.28284271247462);
  \coordinate (q1) at (1.3,-1.2878315186083e-16);
  \coordinate (q1-top) at (2.2,-1.5959455978987e-16);
  \draw[black,fill=pbg] (0,0) circle (0.4);
\end{scope}

\begin{scope}[shift={(p1)}]

  \draw[black,fill=pbg] (0,0) circle (0.7);
\end{scope}

  \node at (p1) {$p(y)$};
  \node at (q1) {$q(y)$};
  \node at ($(p2) + (0,1.4)$) {$y~~p(y)$};
  \node at (q2) {$q(y)$};
% \draw [help lines, step=1] (current bounding box.south west) grid (current bounding box.north east);
% \draw [help lines] (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> proof-example-4.tex <==
\begin{tikzpicture}
\clip (10.5,4.5) rectangle (-3,-4.5);
  \coordinate (x) at (0,0);
\begin{scope}[shift={(x)}]

  \draw[black] (1.7677669529664,-1.7677669529664) .. controls (12.077411015678,-12.077411015678) and (12.077411015678,12.077411015678) .. (1.7677669529664,1.7677669529664);
  \coordinate (p) at (6,-1.2220956951026e-15);
  \coordinate (p-top) at (9.5,-1.8318679906315e-15);
  \draw[black,fill=pistil] (0,0) circle (2.5);
\end{scope}

\begin{scope}[shift={(x)}]

  \draw[black] (-0.35355339059327,0.35355339059327) .. controls (-2.8154822031356,2.8154822031356) and (-2.8154822031356,-2.8154822031356) .. (-0.35355339059327,-0.35355339059327);
  \coordinate (p1) at (-1.35,1.0000510901776e-16);
  \coordinate (p1-top) at (-2.2,1.3877787807814e-16);
  \draw[black] (0.35355339059327,-0.35355339059327) .. controls (2.8154822031356,-2.8154822031356) and (2.8154822031356,2.8154822031356) .. (0.35355339059327,0.35355339059327);
  \coordinate (q1) at (1.35,-3.5613533087342e-16);
  \coordinate (q1-top) at (2.2,-5.8980598183211e-16);
  \draw[black,fill=pbg] (0,0) circle (0.5);
\end{scope}

\begin{scope}[shift={(p1)}]

  \draw[black,fill=pbg] (0,0) circle (0.7);
\end{scope}

  \node at (x) {$x$}; 
  \node at (p1) {$p(x)$};
  \node at (q1) {$q(x)$};
  \coordinate (p2) at ($(p) + (0,2.7)$);
\begin{scope}[shift={(p2)}]

  \draw[black] (-0.84852813742386,-0.84852813742386) .. controls (-8.2504906208587,-8.2504906208587) and (8.2504906208587,-8.2504906208587) .. (0.84852813742386,-0.84852813742386);
  \coordinate (cases) at (-9.0819101087259e-16,-3.8);
  \coordinate (cases-top) at (-1.5959455978987e-15,-6.4);
  \draw[black,fill=pistil] (0,0) circle (1.2);
\end{scope}

  \node at (p2) {$y~~p(y)$};
  \coordinate (case1) at ($(cases) + (-0.9,0.85)$);
  \coordinate (case2) at ($(cases) + (-0.9,-1.15)$);
\begin{scope}[shift={(case1)}]

  \draw[black] (0.77942286340599,-0.45) .. controls (3.3401923788647,-1.9284609690827) and (3.3401923788647,1.9284609690826) .. (0.779422863406,0.45);
  \coordinate (q21) at (1.8,-1.0504383359027e-15);
  \coordinate (q21-top) at (2.7,-1.8804402479589e-15);
  \draw[black,fill=pistil] (0,0) circle (0.9);
\end{scope}

\begin{scope}[shift={(case2)}]

  \draw[black] (0.77942286340599,-0.45) .. controls (3.3401923788647,-1.9284609690827) and (3.3401923788647,1.9284609690826) .. (0.779422863406,0.45);
  \coordinate (q22) at (1.8,-1.0504383359027e-15);
  \coordinate (q22-top) at (2.7,-1.8804402479589e-15);
  \draw[black,fill=pistil] (0,0) circle (0.9);
\end{scope}

\begin{scope}[shift={(case1)}]

  \draw[black,fill=pbg] (0,0) circle (0.7);
\end{scope}

  \node at (case1) {$p(y)$};
  \node at (case2) {$q(y)$};
  \node at (q21) {$q(y)$};
  \node at (q22) {$q(y)$};
% \draw [help lines, step=1] (current bounding box.south west) grid (current bounding box.north east);
% \draw [help lines] (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> proof-example-5.tex <==
\begin{tikzpicture}
\clip (10.5,4.5) rectangle (-3,-4.5);
  \coordinate (x) at (0,0);
\begin{scope}[shift={(x)}]

  \draw[black] (1.7677669529664,-1.7677669529664) .. controls (12.077411015678,-12.077411015678) and (12.077411015678,12.077411015678) .. (1.7677669529664,1.7677669529664);
  \coordinate (p) at (6,-1.2220956951026e-15);
  \coordinate (p-top) at (9.5,-1.8318679906315e-15);
  \draw[black,fill=pistil] (0,0) circle (2.5);
\end{scope}

\begin{scope}[shift={(x)}]

  \draw[black] (-0.35355339059327,0.35355339059327) .. controls (-2.8154822031356,2.8154822031356) and (-2.8154822031356,-2.8154822031356) .. (-0.35355339059327,-0.35355339059327);
  \coordinate (p1) at (-1.35,1.0000510901776e-16);
  \coordinate (p1-top) at (-2.2,1.3877787807814e-16);
  \draw[black] (0.35355339059327,-0.35355339059327) .. controls (2.8154822031356,-2.8154822031356) and (2.8154822031356,2.8154822031356) .. (0.35355339059327,0.35355339059327);
  \coordinate (q1) at (1.35,-3.5613533087342e-16);
  \coordinate (q1-top) at (2.2,-5.8980598183211e-16);
  \draw[black,fill=pbg] (0,0) circle (0.5);
\end{scope}

\begin{scope}[shift={(p1)}]

  \draw[black,fill=pbg] (0,0) circle (0.7);
\end{scope}

  \node at (x) {$x$}; 
  \node at (p1) {$p(x)$};
  \node at (q1) {$q(x)$};
  \coordinate (p2) at ($(p) + (0,2.7)$);
\begin{scope}[shift={(p2)}]

  \draw[black] (-0.84852813742386,-0.84852813742386) .. controls (-8.2504906208587,-8.2504906208587) and (8.2504906208587,-8.2504906208587) .. (0.84852813742386,-0.84852813742386);
  \coordinate (cases) at (-9.0819101087259e-16,-3.8);
  \coordinate (cases-top) at (-1.5959455978987e-15,-6.4);
  \draw[black,fill=pistil] (0,0) circle (1.2);
\end{scope}

  \node at (p2) {$y~~p(y)$};
  \coordinate (case1) at ($(cases) + (-0.9,0.85)$);
  \coordinate (case2) at ($(cases) + (-0.9,-1.15)$);
\begin{scope}[shift={(case1)}]

  \draw[black] (0.77942286340599,-0.45) .. controls (3.3401923788647,-1.9284609690827) and (3.3401923788647,1.9284609690826) .. (0.779422863406,0.45);
  \coordinate (q21) at (1.8,-1.0504383359027e-15);
  \coordinate (q21-top) at (2.7,-1.8804402479589e-15);
  \draw[black,fill=pistil] (0,0) circle (0.9);
\end{scope}

\begin{scope}[shift={(case2)}]

  \draw[black] (0.77942286340599,-0.45) .. controls (3.3401923788647,-1.9284609690827) and (3.3401923788647,1.9284609690826) .. (0.779422863406,0.45);
  \coordinate (q22) at (1.8,-1.0504383359027e-15);
  \coordinate (q22-top) at (2.7,-1.8804402479589e-15);
  \draw[black,fill=pistil] (0,0) circle (0.9);
\end{scope}

\begin{scope}[shift={(case1)}]

  \draw[black,fill=pbg] (0,0) circle (0.7);
\end{scope}

  \node at (case2) {$q(y)$};
  \node at (q21) {$q(y)$};
% \draw [help lines, step=1] (current bounding box.south west) grid (current bounding box.north east);
% \draw [help lines] (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> proof-example-6.tex <==
\begin{tikzpicture}
\clip (9,4.5) rectangle (-3,-4.5);
  \coordinate (x) at (0,0);
\begin{scope}[shift={(x)}]

  \draw[black] (1.7677669529664,-1.7677669529664) .. controls (10.744077682345,-10.744077682345) and (10.744077682345,10.744077682345) .. (1.7677669529664,1.7677669529664);
  \coordinate (p) at (5.5,-1.2220956951026e-15);
  \coordinate (p-top) at (8.5,-1.8318679906315e-15);
  \draw[black,fill=pistil] (0,0) circle (2.5);
\end{scope}

\begin{scope}[shift={(x)}]

  \draw[black] (-0.35355339059327,0.35355339059327) .. controls (-2.8154822031356,2.8154822031356) and (-2.8154822031356,-2.8154822031356) .. (-0.35355339059327,-0.35355339059327);
  \coordinate (p1) at (-1.35,1.0000510901776e-16);
  \coordinate (p1-top) at (-2.2,1.3877787807814e-16);
  \draw[black] (0.35355339059327,-0.35355339059327) .. controls (2.8154822031356,-2.8154822031356) and (2.8154822031356,2.8154822031356) .. (0.35355339059327,0.35355339059327);
  \coordinate (q1) at (1.35,-3.5613533087342e-16);
  \coordinate (q1-top) at (2.2,-5.8980598183211e-16);
  \draw[black,fill=pbg] (0,0) circle (0.5);
\end{scope}

\begin{scope}[shift={(p1)}]

  \draw[black,fill=pbg] (0,0) circle (0.7);
\end{scope}

  \node at (x) {$x$}; 
  \node at (p1) {$p(x)$};
  \node at (q1) {$q(x)$};
  \coordinate (p2) at ($(p) + (-0.15,2.3)$);
\begin{scope}[shift={(p2)}]

  \draw[black] (-0.84852813742386,-0.84852813742386) .. controls (-7.183823954192,-7.183823954192) and (7.183823954192,-7.183823954192) .. (0.84852813742386,-0.84852813742386);
  \coordinate (cases) at (-6.8614640594756e-16,-3.4);
  \coordinate (cases-top) at (-1.1518563880486e-15,-5.6);
  \draw[black,fill=pistil] (0,0) circle (1.2);
\end{scope}

  \node at (p2) {$y~~p(y)$};
  \coordinate (case1) at ($(cases) + (-0.5,1.2)$);
  \coordinate (case2) at ($(cases) + (-0.9,-0.5)$);
\begin{scope}[shift={(case1)}]

  \draw[black] (0.43301270189222,-0.25) .. controls (1.8556624327026,-1.0713672050459) and (1.8556624327026,1.0713672050459) .. (0.43301270189222,0.25);
  \coordinate (q21) at (1,-5.8338410622639e-16);
  \coordinate (q21-top) at (1.5,-1.044303532538e-15);
  \draw[black,fill=pistil] (0,0) circle (0.5);
\end{scope}

\begin{scope}[shift={(case2)}]

  \draw[black] (0.77942286340599,-0.45) .. controls (3.3401923788647,-1.9284609690827) and (3.3401923788647,1.9284609690826) .. (0.779422863406,0.45);
  \coordinate (q22) at (1.8,-1.0504383359027e-15);
  \coordinate (q22-top) at (2.7,-1.8804402479589e-15);
  \draw[black,fill=pistil] (0,0) circle (0.9);
\end{scope}

  \node at (case2) {$q(y)$};
% \draw [help lines, step=1] (current bounding box.south west) grid (current bounding box.north east);
% \draw [help lines] (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> proof-example-7.tex <==
\begin{tikzpicture}
\clip (6.2,3) rectangle (-3,-3);
  \coordinate (x) at (0,0);
\begin{scope}[shift={(x)}]

  \draw[black] (2.1650635094611,-1.25) .. controls (7.278312163513,-4.2021354868503) and (7.278312163513,4.2021354868503) .. (2.1650635094611,1.25);
  \coordinate (p) at (4.25,-2.5266077490372e-15);
  \coordinate (p-top) at (6,-4.4408920985006e-15);
  \draw[black,fill=pistil] (0,0) circle (2.5);
\end{scope}

\begin{scope}[shift={(x)}]

  \draw[black] (-0.35355339059327,0.35355339059327) .. controls (-2.8154822031356,2.8154822031356) and (-2.8154822031356,-2.8154822031356) .. (-0.35355339059327,-0.35355339059327);
  \coordinate (p1) at (-1.35,1.0000510901776e-16);
  \coordinate (p1-top) at (-2.2,1.3877787807814e-16);
  \draw[black] (0.35355339059327,-0.35355339059327) .. controls (2.8154822031356,-2.8154822031356) and (2.8154822031356,2.8154822031356) .. (0.35355339059327,0.35355339059327);
  \coordinate (q1) at (1.35,-3.5613533087342e-16);
  \coordinate (q1-top) at (2.2,-5.8980598183211e-16);
  \draw[black,fill=pbg] (0,0) circle (0.5);
\end{scope}

\begin{scope}[shift={(p1)}]

  \draw[black,fill=pbg] (0,0) circle (0.7);
\end{scope}

  \node at (x) {$x$}; 
  \node at (p1) {$p(x)$};
  \node at (q1) {$q(x)$};
  \coordinate (p2) at ($(p) + (-0.15,0.4)$);
\begin{scope}[shift={(p2)}]

  \draw[black] (-0.84852813742386,-0.84852813742386) .. controls (-2.383823954192,-2.383823954192) and (2.383823954192,-2.383823954192) .. (0.84852813742386,-0.84852813742386);
  \coordinate (cases) at (-3.5307949856001e-16,-1.6);
  \coordinate (cases-top) at (-4.8572257327351e-16,-2);
  \draw[black,fill=pistil] (0,0) circle (1.2);
\end{scope}

  \node at (p2) {$y~~p(y)$};
% \draw [help lines, step=1] (current bounding box.south west) grid (current bounding box.north east);
% \draw [help lines] (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> proof-example-8.tex <==
\begin{tikzpicture}
\clip (6.2,3) rectangle (-3,-3);
  \coordinate (x) at (0,0);
\begin{scope}[shift={(x)}]

  \draw[black] (2.1650635094611,-1.25) .. controls (7.278312163513,-4.2021354868503) and (7.278312163513,4.2021354868503) .. (2.1650635094611,1.25);
  \coordinate (p) at (4.25,-2.5266077490372e-15);
  \coordinate (p-top) at (6,-4.4408920985006e-15);
  \draw[black,fill=pistil] (0,0) circle (2.5);
\end{scope}

\begin{scope}[shift={(x)}]

  \draw[black] (-0.35355339059327,0.35355339059327) .. controls (-2.8154822031356,2.8154822031356) and (-2.8154822031356,-2.8154822031356) .. (-0.35355339059327,-0.35355339059327);
  \coordinate (p1) at (-1.35,1.0000510901776e-16);
  \coordinate (p1-top) at (-2.2,1.3877787807814e-16);
  \draw[black] (0.35355339059327,-0.35355339059327) .. controls (2.8154822031356,-2.8154822031356) and (2.8154822031356,2.8154822031356) .. (0.35355339059327,0.35355339059327);
  \coordinate (q1) at (1.35,-3.5613533087342e-16);
  \coordinate (q1-top) at (2.2,-5.8980598183211e-16);
  \draw[black,fill=pbg] (0,0) circle (0.5);
\end{scope}

\begin{scope}[shift={(p1)}]

  \draw[black,fill=pbg] (0,0) circle (0.7);
\end{scope}

  \node at (x) {$x$}; 
  \node at (p1) {$p(x)$};
  \node at (q1) {$q(x)$};
% \draw [help lines, step=1] (current bounding box.south west) grid (current bounding box.north east);
% \draw [help lines] (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> proof-example-graphical.tex <==
\scalebox{0.8}{
\newcommand{\tkfig}{\tikzfig{0.85}{0.6}}
\newcommand{\nsp}{\hspace{-0.5em}}
\begin{mathpar}
  \begin{array}{c@{\nsp}c@{\nsp}c@{\nsp}c}
    &\tkfig{proof-example-0}
    &\step{\kl{ipet}}
    &\tkfig{proof-example-1}
    \\
    \step{\kl{poll{\ua}}}
    &\tkfig{proof-example-2}
    &\step{\kl{ipis}}
    &\tkfig{proof-example-3}
    \\
    \step{\kl{srep}}
    &\tkfig{proof-example-4}
    &\nsteps{2}{\kl{poll{\da}}}
    &\tkfig{proof-example-5}
    \\
    \step{\kl{srep}}
    &\tkfig{proof-example-6}
    &\nsteps{2}{\kl{epet}}
    &\tkfig{proof-example-7}
    \\
    \step{\kl{epet}}
    &\tkfig{proof-example-8}
    &\step{\kl{epet}}
    &
  \end{array}
\end{mathpar}
}

==> proof-example-textual.tex <==
\scalebox{0.8}{
\begin{mathpar}
  \begin{array}{ll}
    &\flower{(\flower{\garden{x}{}}{(\flower{p(x)}{})\sep q(x)})}{(\flower{\garden{y}{p(y)}}{\garden{z}{q(z)}})}
    \\\step{\kl{ipet}}
    &\flower{(\flower{\garden{x}{}}{(\flower{p(x)}{})\sep q(x)})}{(\flower{\garden{y}{p(y)}}{q(y)})}
    \\\step{\kl{poll{\ua}}}
    &\flower{(\flower{\garden{x}{}}{(\flower{p(x)}{})\sep q(x)})}{(\flower{\garden{y}{p(y),(\flower{\garden{x}{}}{(\flower{p(x)}{})\sep q(x)})}}{q(y)})}
    \\\step{\kl{ipis}}
    &\flower{(\flower{\garden{x}{}}{(\flower{p(x)}{})\sep q(x)})}{(\flower{\garden{y}{p(y),(\flower{}{(\flower{p(y)}{})\sep q(y)})}}{q(y)})}
    \\\step{\kl{srep}}
    &\flower{(\flower{\garden{x}{}}{(\flower{p(x)}{})\sep q(x)})}{(\flower{\garden{y}{p(y)}}{(\flower{(\flower{p(y)}{})}{q(y)}),(\flower{q(y)}{q(y)})})}
    \\\nsteps{2}{\kl{poll{\da}}}
    &\flower{(\flower{\garden{x}{}}{(\flower{p(x)}{})\sep q(x)})}{(\flower{\garden{y}{p(y)}}{(\flower{(\flower{}{})}{q(y)}),(\flower{q(y)}{\garden{}{}})})}
    \\\step{\kl{srep}}
    &\flower{(\flower{\garden{x}{}}{(\flower{p(x)}{})\sep q(x)})}{(\flower{\garden{y}{p(y)}}{(\flower{}{\garden{}{}}),(\flower{q(y)}{\garden{}{}})})}
    \\\nsteps{2}{\kl{epet}}
    &\flower{(\flower{\garden{x}{}}{(\flower{p(x)}{})\sep q(x)})}{(\flower{\garden{y}{p(y)}}{\garden{}{}})}
    \\\step{\kl{epet}}
    &\flower{(\flower{\garden{x}{}}{(\flower{p(x)}{})\sep q(x)})}{\garden{}{}}
    \\\step{\kl{epet}}
  \end{array}
\end{mathpar}
}

==> pull-1.tex <==
\begin{tikzpicture}
\clip (-1.5,-1.5) rectangle (1.5,1.6);
\begin{scope}[shift={(0,0)}]

  \draw[black] (0.29389262614624,0.40450849718747) .. controls (1.3551208472953,1.8651638342708) and (-1.3551208472953,1.8651638342708) .. (-0.29389262614624,0.40450849718747);
  \coordinate (d) at (2.5716425845203e-17,1);
  \coordinate (d-top) at (2.0816681711722e-17,1.5);
  \draw[black] (-0.29389262614624,0.40450849718747) .. controls (-1.3551208472953,1.8651638342708) and (-2.1926315897874,-0.71242919010439) .. (-0.47552825814758,-0.15450849718747);
  \coordinate (d1) at (-0.95105651629515,0.30901699437495);
  \coordinate (d1-top) at (-1.4265847744427,0.46352549156242);
  \draw[black] (-0.47552825814758,-0.15450849718747) .. controls (-2.1926315897874,-0.71242919010439) and (-4.2350783767341e-16,-2.3054692883329) .. (-9.1848509936051e-17,-0.5);
  \coordinate (d2) at (-0.58778525229247,-0.80901699437495);
  \coordinate (d2-top) at (-0.88167787843871,-1.2135254915624);
  \draw[black] (-9.1848509936051e-17,-0.5) .. controls (-4.2350783767341e-16,-2.3054692883329) and (2.1926315897874,-0.71242919010439) .. (0.47552825814758,-0.15450849718747);
  \coordinate (d3) at (0.58778525229247,-0.80901699437495);
  \coordinate (d3-top) at (0.88167787843871,-1.2135254915624);
  \draw[black] (0.47552825814758,-0.15450849718747) .. controls (2.1926315897874,-0.71242919010439) and (1.3551208472953,1.8651638342708) .. (0.29389262614624,0.40450849718747);
  \coordinate (d4) at (0.95105651629515,0.30901699437495);
  \coordinate (d4-top) at (1.4265847744427,0.46352549156242);
  \draw[black,fill=pistil] (0,0) circle (0.5);
\end{scope}

\node at (d) {$\delta$};
\node at (d1) {$\delta_{i+1}$};
\node at (d2) {$\delta_{n}$};
\node at (d3) {$\delta_{1}$};
\node at (d4) {$\delta_{i}$};
\node at (0,0) {$\gamma$};
\node[rotate=20] at (-1.35,-0.45) {$\vdots$};
\node[rotate=-20] at (1.35,-0.45) {$\vdots$};
% \draw [help lines, step=1] (current bounding box.south west) grid (current bounding box.north east);
% \draw [help lines] (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> pull-2.tex <==
\begin{tikzpicture}
\clip (-1.5,-1.5) rectangle (1.5,1.6);
\begin{scope}[shift={(0,0)}]

  \draw[black] (-0.29389262614624,0.40450849718747) .. controls (-1.3551208472953,1.8651638342708) and (-2.1926315897874,-0.71242919010439) .. (-0.47552825814758,-0.15450849718747);
  \coordinate (d1) at (-0.95105651629515,0.30901699437495);
  \coordinate (d1-top) at (-1.4265847744427,0.46352549156242);
  \draw[black] (-0.47552825814758,-0.15450849718747) .. controls (-2.1926315897874,-0.71242919010439) and (-4.2350783767341e-16,-2.3054692883329) .. (-9.1848509936051e-17,-0.5);
  \coordinate (d2) at (-0.58778525229247,-0.80901699437495);
  \coordinate (d2-top) at (-0.88167787843871,-1.2135254915624);
  \draw[black] (-9.1848509936051e-17,-0.5) .. controls (-4.2350783767341e-16,-2.3054692883329) and (2.1926315897874,-0.71242919010439) .. (0.47552825814758,-0.15450849718747);
  \coordinate (d3) at (0.58778525229247,-0.80901699437495);
  \coordinate (d3-top) at (0.88167787843871,-1.2135254915624);
  \draw[black] (0.47552825814758,-0.15450849718747) .. controls (2.1926315897874,-0.71242919010439) and (1.3551208472953,1.8651638342708) .. (0.29389262614624,0.40450849718747);
  \coordinate (d4) at (0.95105651629515,0.30901699437495);
  \coordinate (d4-top) at (1.4265847744427,0.46352549156242);
  \draw[black,fill=pistil] (0,0) circle (0.5);
\end{scope}

\node at (d1) {$\delta_{i+1}$};
\node at (d2) {$\delta_{n}$};
\node at (d3) {$\delta_{1}$};
\node at (d4) {$\delta_{i}$};
\node at (0,0) {$\gamma$};
\node[rotate=20] at (-1.35,-0.45) {$\vdots$};
\node[rotate=-20] at (1.35,-0.45) {$\vdots$};
\end{tikzpicture}


==> scroll-disj.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (-1.3, 0) {$A$};
		\node [style=scroll anchor] (7) at (-2, 0) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (10) at (0.5, 0) {};
		\node [style=none] (11) at (1.25, 0) {$B$};
		\node [style=scroll anchor] (12) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=neg area] (3.center)
			 to [bend left=90, looseness=1.25] (2.center)
			 to [bend left=90, looseness=1.25] cycle;
		\draw [style=pos area] (5.center)
			 to [bend left=90, looseness=1.50] (4.center)
			 to [bend left=90, looseness=1.50] cycle;
		\draw [style=pos area, bend right=90, looseness=1.50] (10.center) to (9.center);
		\draw [style=pos area, bend right=90, looseness=1.50] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> scroll-imp.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (6) at (-0.7, 0) {$A$};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (10) at (0.5, 0) {};
		\node [style=none] (11) at (1.25, 0) {$B$};
		\node [style=scroll anchor] (12) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=neg area] (3.center)
			 to [bend left=90, looseness=1.25] (2.center)
			 to [bend left=90, looseness=1.25] cycle;
		\draw [style=pos area, bend right=90, looseness=1.50] (10.center) to (9.center);
		\draw [style=pos area, bend right=90, looseness=1.50] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> scroll-inside-out.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, -3) {};
		\node [style=none] (3) at (0, 3) {};
		\node [style=none] (4) at (0, 4.75) {};
		\node [style=none] (5) at (0, 3) {};
		\node [style=scroll anchor] (6) at (0, 3) {};
		\node [style=none] (7) at (0, 3.875) {$b$};
		\node [style=none] (8) at (3.025, 0.6) {};
		\node [style=none] (9) at (4.65, 1) {};
		\node [style=none] (10) at (3.025, 0.6) {};
		\node [style=scroll anchor] (11) at (3.025, 0.6) {};
		\node [style=none] (12) at (3.825, 0.775) {$c$};
		\node [style=none] (13) at (-3, 0.6) {};
		\node [style=none] (14) at (-4.625, 1) {};
		\node [style=none] (15) at (-3, 0.6) {};
		\node [style=scroll anchor] (16) at (-3, 0.6) {};
		\node [style=none] (17) at (-3.875, 0.775) {$f$};
		\node [style=none] (23) at (-1.725, -2.55) {};
		\node [style=none] (24) at (-2.625, -3.875) {};
		\node [style=none] (25) at (-1.725, -2.55) {};
		\node [style=scroll anchor] (26) at (-1.725, -2.55) {};
		\node [style=none] (27) at (-2.175, -3.25) {$e$};
		\node [style=none] (28) at (0, 0) {$a$};
		\node [style=none] (29) at (1.75, -2.525) {};
		\node [style=none] (30) at (2.625, -3.875) {};
		\node [style=none] (31) at (1.75, -2.525) {};
		\node [style=scroll anchor] (32) at (1.75, -2.525) {};
		\node [style=none] (33) at (2.175, -3.2) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=neg area] (2.center)
			 to [bend right=90, looseness=1.75] (3.center)
			 to [bend right=90, looseness=1.75] cycle;
		\draw [style=pos area] (4.center)
			 to [bend right=90, looseness=1.75] (5.center)
			 to [bend right=90, looseness=1.75] cycle;
		\draw [style=pos area, bend right=90, looseness=1.75] (9.center) to (10.center);
		\draw [style=pos area, bend right=90, looseness=1.75] (10.center) to (9.center);
		\draw [style=pos area, bend left=90, looseness=1.75] (14.center) to (15.center);
		\draw [style=pos area, bend left=90, looseness=1.75] (15.center) to (14.center);
		\draw [style=pos area, bend left=90, looseness=1.75] (24.center) to (25.center);
		\draw [style=pos area, bend left=90, looseness=1.75] (25.center) to (24.center);
		\draw [style=pos area, bend right=90, looseness=1.75] (30.center) to (31.center);
		\draw [style=pos area, bend right=90, looseness=1.75] (31.center) to (30.center);
	\end{pgfonlayer}
% \draw [help lines, step=1] (current bounding box.south west) grid (current bounding box.north east);
% \draw [help lines] (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> self-pollination.tex <==
\begin{tikzpicture}
  \clip (-3,-3) rectangle (3,3);

\begin{scope}[shift={(0,0)}]

  \draw[black] (6.1232339957368e-17,1) .. controls (3.2597164250841e-16,5.323520916159) and (-5.323520916159,6.5194328501682e-16) .. (-1,1.2246467991474e-16);
  \coordinate (p1) at (-1.4142135623731,1.4142135623731);
  \coordinate (p1-top) at (-2.1213203435596,2.1213203435596);
  \draw[black] (-1,1.2246467991474e-16) .. controls (-5.323520916159,6.5194328501682e-16) and (-9.7791492752522e-16,-5.323520916159) .. (-1.836970198721e-16,-1);
  \coordinate (p2) at (-1.4142135623731,-1.4142135623731);
  \coordinate (p2-top) at (-2.1213203435596,-2.1213203435596);
  \draw[black] (-1.836970198721e-16,-1) .. controls (-9.7791492752522e-16,-5.323520916159) and (5.323520916159,-1.3038865700336e-15) .. (1,-2.4492935982947e-16);
  \coordinate (p3) at (1.4142135623731,-1.4142135623731);
  \coordinate (p3-top) at (2.1213203435596,-2.1213203435596);
  \draw[black] (1,-2.4492935982947e-16) .. controls (5.323520916159,-1.3038865700336e-15) and (1.629858212542e-15,5.323520916159) .. (3.0616169978684e-16,1);
  \coordinate (p4) at (1.4142135623731,1.4142135623731);
  \coordinate (p4-top) at (2.1213203435596,2.1213203435596);
  \draw[black,fill=pistil] (0,0) circle (1);
\end{scope}

  \node[source] (src) at (0,0) {};
  \node[target] (tgt1) at (p1) {};
  \node[target] (tgt2) at (p2) {};
  \node[target] (tgt3) at (p3) {};
  \node[target] (tgt4) at (p4) {};
  
  \draw[style=justif] (src) to (tgt1);
  \draw[style=justif] (src) to (tgt2);
  \draw[style=justif] (src) to (tgt3);
  \draw[style=justif] (src) to (tgt4);
  
  % \draw [help lines, step=1] (current bounding box.south west) grid (current bounding box.north east);
  % \draw [help lines] (current bounding box.south west) rectangle (current bounding box.north east); 
\end{tikzpicture}


==> sprinkler-ex.tex <==
\begin{tikzpicture}
\clip (-0.5,-0.85) rectangle (3,0.85);
\coordinate (c) at (0,0);
\begin{scope}[shift={(c)}]

  \draw[black] (0.20225424859374,-0.14694631307312) .. controls (3.2659152504688,-2.3728263223268) and (3.2659152504688,2.3728263223268) .. (0.20225424859374,0.14694631307312);
  \coordinate (d) at (1.375,-3.1511082003888e-16);
  \coordinate (d-top) at (2.5,-5.6898930012039e-16);
  \draw[black,fill=pistil] (0,0) circle (0.25);
\end{scope}

\node at ($(d) + (0.55,-0.15)$) {$Q(x)$};
\node at ($(d) - (0.4,0.15)$) {$P(x)$};
\node at ($(d) + (0.1,0.35)$) {$x$};
% \node at ($(c) - (0,1.4)$) {$\ldots$};
% \draw [help lines, step=1] (current bounding box.south west) grid (current bounding box.north east);
% \draw [help lines] (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}  


==> sprinkler-fa.tex <==
\begin{tikzpicture}
  \clip (-0.75,-0.75) rectangle (1.85,0.75);
  \coordinate (c) at (0,0);
\begin{scope}[shift={(c)}]

  \draw[black] (0.56631189606246,-0.41144967660473) .. controls (2.1445627013125,-1.5581160064776) and (2.1445627013125,1.5581160064776) .. (0.56631189606246,0.41144967660473);
  \coordinate (d) at (1.225,-2.8348375220167e-16);
  \coordinate (d-top) at (1.75,-3.9551695252271e-16);
  \draw[black,fill=pistil] (0,0) circle (0.7);
\end{scope}

  \node at (d) {$S(x)$};
  \node at ($(c) - (0,0.25)$) {$R(x)$};
  \node at ($(c) + (0,0.25)$) {$x$};
  % \node at ($(c) - (0,1.4)$) {$\ldots$};
  % \draw [help lines, step=1] (current bounding box.south west) grid (current bounding box.north east);
  % \draw [help lines] (current bounding box.south west) rectangle (current bounding box.north east);
  \end{tikzpicture}  


==> srep-1.tex <==
\begin{tikzpicture}
\clip (-4,-4) rectangle (4,4.1);
\coordinate (c) at (0,0);
\begin{scope}[shift={(c)}]

  \draw[black] (1.1755705045849,1.6180339887499) .. controls (3.4830366478336,4.7939886704167) and (-3.4830366478336,4.7939886704167) .. (-1.1755705045849,1.6180339887499);
  \coordinate (d1) at (2.1388800584333e-16,3);
  \coordinate (d1-top) at (3.0531133177192e-16,4);
  \draw[black] (-1.1755705045849,1.6180339887499) .. controls (-3.4830366478336,4.7939886704167) and (-5.6356716802563,-1.8311407304173) .. (-1.9021130325903,-0.61803398874989);
  \coordinate (d2) at (-2.8531695488855,0.92705098312484);
  \coordinate (d2-top) at (-3.8042260651806,1.2360679774998);
  \draw[black] (-1.9021130325903,-0.61803398874989) .. controls (-5.6356716802563,-1.8311407304173) and (-1.0885326738242e-15,-5.9256958799989) .. (-3.6739403974421e-16,-2);
  \coordinate (d3) at (-1.7633557568774,-2.4270509831248);
  \coordinate (d3-top) at (-2.3511410091699,-3.2360679774998);
  \draw[black] (-3.6739403974421e-16,-2) .. controls (-1.0885326738242e-15,-5.9256958799989) and (5.6356716802563,-1.8311407304173) .. (1.9021130325903,-0.6180339887499);
  \coordinate (d4) at (1.7633557568774,-2.4270509831248);
  \coordinate (d4-top) at (2.3511410091699,-3.2360679774998);
  \draw[black] (1.9021130325903,-0.6180339887499) .. controls (5.6356716802563,-1.8311407304173) and (3.4830366478336,4.7939886704167) .. (1.1755705045849,1.6180339887499);
  \coordinate (d5) at (2.8531695488855,0.92705098312484);
  \coordinate (d5-top) at (3.8042260651806,1.2360679774998);
  \draw[black,fill=pistil] (0,0) circle (2);
\end{scope}

\begin{scope}[shift={(c)}]

  \draw[black] (0.23511410091699,0.32360679774998) .. controls (1.0840966778362,1.4921310674167) and (-1.0840966778362,1.4921310674167) .. (-0.23511410091699,0.32360679774998);
  \coordinate (g1) at (4.1736767083079e-17,0.8);
  \coordinate (g1-top) at (5.8980598183211e-17,1.2);
  \draw[black] (-0.23511410091699,0.32360679774998) .. controls (-1.0840966778362,1.4921310674167) and (-1.7541052718299,-0.56994335208351) .. (-0.38042260651806,-0.12360679774998);
  \coordinate (g2) at (-0.76084521303612,0.24721359549996);
  \coordinate (g2-top) at (-1.1412678195542,0.37082039324994);
  \draw[black] (-0.38042260651806,-0.12360679774998) .. controls (-1.7541052718299,-0.56994335208351) and (-3.3880627013873e-16,-1.8443754306663) .. (-7.3478807948841e-17,-0.4);
  \coordinate (g3) at (-0.47022820183398,-0.64721359549996);
  \coordinate (g3-top) at (-0.70534230275097,-0.97082039324994);
  \draw[black] (-7.3478807948841e-17,-0.4) .. controls (-3.3880627013873e-16,-1.8443754306663) and (1.7541052718299,-0.56994335208351) .. (0.38042260651806,-0.12360679774998);
  \coordinate (g4) at (0.47022820183398,-0.64721359549996);
  \coordinate (g4-top) at (0.70534230275097,-0.97082039324994);
  \draw[black] (0.38042260651806,-0.12360679774998) .. controls (1.7541052718299,-0.56994335208351) and (1.0840966778362,1.4921310674167) .. (0.23511410091699,0.32360679774998);
  \coordinate (g5) at (0.76084521303612,0.24721359549996);
  \coordinate (g5-top) at (1.1412678195542,0.37082039324994);
  \draw[black,fill=white] (0,0) circle (0.4);
\end{scope}

\node at (d1) {$\delta_1$};
\node at (d2) {$\delta_2$};
\node at (d3) {$\delta_3$};
\node at (d4) {$\delta_{n-1}$};
\node at (d5) {$\delta_{n}$};
\node at (0,-1.5) {$\bx~~\Phi$};
\node at (0,-1.15) {$\ldots$};
\node at (0,-3.75) {$\ldots$};
\node at (g1) {$\gamma_1$};
\node at (g2) {$\gamma_2$};
\node at (g3) {$\gamma_3$};
\node at (g4) {$\gamma_{m-1}$};
\node at (g5) {$\gamma_{m}$};
% \draw [help lines, step=1] (current bounding box.south west) grid (current bounding box.north east);
% \draw [help lines] (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> srep-2.tex <==

\begin{tikzpicture}
\clip (-4.5,-10.5) rectangle (4.5,1);
\coordinate (c1) at (0,-3.5);
\coordinate (c2) at (-2.25,-5.5);
\coordinate (c3) at (-1.5,-8);
\coordinate (c4) at (1.5,-8);
\coordinate (c5) at (2.25,-5.5);
\begin{scope}[shift={(0,0)}]

  \draw[black] (-0.42426406871193,-0.42426406871193) .. controls (-13.191911977096,-13.191911977096) and (13.191911977096,-13.191911977096) .. (0.42426406871193,-0.42426406871193);
  \coordinate (pet) at (-1.7863631349865e-15,-5.3);
  \coordinate (pet-top) at (-3.4625080580497e-15,-10);
  \draw[black,fill=pistil] (0,0) circle (0.6);
\end{scope}

\begin{scope}[shift={(c1)}]

  \draw[black] (0.23511410091699,0.32360679774998) .. controls (1.0356605093026,1.42546440075) and (-1.0356605093026,1.42546440075) .. (-0.23511410091699,0.32360679774998);
  \coordinate (f1p1) at (6.9492342698708e-17,0.775);
  \coordinate (f1p1-top) at (1.1449174941447e-16,1.15);
  \draw[black] (-0.23511410091699,0.32360679774998) .. controls (-1.0356605093026,1.42546440075) and (-1.6757339048576,-0.5444789513335) .. (-0.38042260651806,-0.12360679774998);
  \coordinate (f1p2) at (-0.73706880012874,0.23948817064058);
  \coordinate (f1p2-top) at (-1.0937149937394,0.35536954353119);
  \draw[black] (-0.38042260651806,-0.12360679774998) .. controls (-1.6757339048576,-0.5444789513335) and (-3.2366880321699e-16,-1.761970898833) .. (-7.3478807948841e-17,-0.4);
  \coordinate (f1p3) at (-0.45553357052667,-0.62698817064058);
  \coordinate (f1p3-top) at (-0.67595304013634,-0.93036954353119);
  \draw[black] (-7.3478807948841e-17,-0.4) .. controls (-3.2366880321699e-16,-1.761970898833) and (1.6757339048576,-0.5444789513335) .. (0.38042260651806,-0.12360679774998);
  \coordinate (f1p4) at (0.45553357052667,-0.62698817064058);
  \coordinate (f1p4-top) at (0.67595304013634,-0.93036954353119);
  \draw[black] (0.38042260651806,-0.12360679774998) .. controls (1.6757339048576,-0.5444789513335) and (1.0356605093026,1.42546440075) .. (0.23511410091699,0.32360679774998);
  \coordinate (f1p5) at (0.73706880012874,0.23948817064058);
  \coordinate (f1p5-top) at (1.0937149937394,0.35536954353119);
  \draw[black,fill=pistil] (0,0) circle (0.4);
\end{scope}

\begin{scope}[shift={(c2)}]

  \draw[black] (0.23511410091699,0.32360679774998) .. controls (1.0356605093026,1.42546440075) and (-1.0356605093026,1.42546440075) .. (-0.23511410091699,0.32360679774998);
  \coordinate (f2p1) at (6.9492342698708e-17,0.775);
  \coordinate (f2p1-top) at (1.1449174941447e-16,1.15);
  \draw[black] (-0.23511410091699,0.32360679774998) .. controls (-1.0356605093026,1.42546440075) and (-1.6757339048576,-0.5444789513335) .. (-0.38042260651806,-0.12360679774998);
  \coordinate (f2p2) at (-0.73706880012874,0.23948817064058);
  \coordinate (f2p2-top) at (-1.0937149937394,0.35536954353119);
  \draw[black] (-0.38042260651806,-0.12360679774998) .. controls (-1.6757339048576,-0.5444789513335) and (-3.2366880321699e-16,-1.761970898833) .. (-7.3478807948841e-17,-0.4);
  \coordinate (f2p3) at (-0.45553357052667,-0.62698817064058);
  \coordinate (f2p3-top) at (-0.67595304013634,-0.93036954353119);
  \draw[black] (-7.3478807948841e-17,-0.4) .. controls (-3.2366880321699e-16,-1.761970898833) and (1.6757339048576,-0.5444789513335) .. (0.38042260651806,-0.12360679774998);
  \coordinate (f2p4) at (0.45553357052667,-0.62698817064058);
  \coordinate (f2p4-top) at (0.67595304013634,-0.93036954353119);
  \draw[black] (0.38042260651806,-0.12360679774998) .. controls (1.6757339048576,-0.5444789513335) and (1.0356605093026,1.42546440075) .. (0.23511410091699,0.32360679774998);
  \coordinate (f2p5) at (0.73706880012874,0.23948817064058);
  \coordinate (f2p5-top) at (1.0937149937394,0.35536954353119);
  \draw[black,fill=pistil] (0,0) circle (0.4);
\end{scope}

\begin{scope}[shift={(c3)}]

  \draw[black] (0.23511410091699,0.32360679774998) .. controls (1.0356605093026,1.42546440075) and (-1.0356605093026,1.42546440075) .. (-0.23511410091699,0.32360679774998);
  \coordinate (f3p1) at (6.9492342698708e-17,0.775);
  \coordinate (f3p1-top) at (1.1449174941447e-16,1.15);
  \draw[black] (-0.23511410091699,0.32360679774998) .. controls (-1.0356605093026,1.42546440075) and (-1.6757339048576,-0.5444789513335) .. (-0.38042260651806,-0.12360679774998);
  \coordinate (f3p2) at (-0.73706880012874,0.23948817064058);
  \coordinate (f3p2-top) at (-1.0937149937394,0.35536954353119);
  \draw[black] (-0.38042260651806,-0.12360679774998) .. controls (-1.6757339048576,-0.5444789513335) and (-3.2366880321699e-16,-1.761970898833) .. (-7.3478807948841e-17,-0.4);
  \coordinate (f3p3) at (-0.45553357052667,-0.62698817064058);
  \coordinate (f3p3-top) at (-0.67595304013634,-0.93036954353119);
  \draw[black] (-7.3478807948841e-17,-0.4) .. controls (-3.2366880321699e-16,-1.761970898833) and (1.6757339048576,-0.5444789513335) .. (0.38042260651806,-0.12360679774998);
  \coordinate (f3p4) at (0.45553357052667,-0.62698817064058);
  \coordinate (f3p4-top) at (0.67595304013634,-0.93036954353119);
  \draw[black] (0.38042260651806,-0.12360679774998) .. controls (1.6757339048576,-0.5444789513335) and (1.0356605093026,1.42546440075) .. (0.23511410091699,0.32360679774998);
  \coordinate (f3p5) at (0.73706880012874,0.23948817064058);
  \coordinate (f3p5-top) at (1.0937149937394,0.35536954353119);
  \draw[black,fill=pistil] (0,0) circle (0.4);
\end{scope}

\begin{scope}[shift={(c4)}]

  \draw[black] (0.23511410091699,0.32360679774998) .. controls (1.0356605093026,1.42546440075) and (-1.0356605093026,1.42546440075) .. (-0.23511410091699,0.32360679774998);
  \coordinate (f4p1) at (6.9492342698708e-17,0.775);
  \coordinate (f4p1-top) at (1.1449174941447e-16,1.15);
  \draw[black] (-0.23511410091699,0.32360679774998) .. controls (-1.0356605093026,1.42546440075) and (-1.6757339048576,-0.5444789513335) .. (-0.38042260651806,-0.12360679774998);
  \coordinate (f4p2) at (-0.73706880012874,0.23948817064058);
  \coordinate (f4p2-top) at (-1.0937149937394,0.35536954353119);
  \draw[black] (-0.38042260651806,-0.12360679774998) .. controls (-1.6757339048576,-0.5444789513335) and (-3.2366880321699e-16,-1.761970898833) .. (-7.3478807948841e-17,-0.4);
  \coordinate (f4p3) at (-0.45553357052667,-0.62698817064058);
  \coordinate (f4p3-top) at (-0.67595304013634,-0.93036954353119);
  \draw[black] (-7.3478807948841e-17,-0.4) .. controls (-3.2366880321699e-16,-1.761970898833) and (1.6757339048576,-0.5444789513335) .. (0.38042260651806,-0.12360679774998);
  \coordinate (f4p4) at (0.45553357052667,-0.62698817064058);
  \coordinate (f4p4-top) at (0.67595304013634,-0.93036954353119);
  \draw[black] (0.38042260651806,-0.12360679774998) .. controls (1.6757339048576,-0.5444789513335) and (1.0356605093026,1.42546440075) .. (0.23511410091699,0.32360679774998);
  \coordinate (f4p5) at (0.73706880012874,0.23948817064058);
  \coordinate (f4p5-top) at (1.0937149937394,0.35536954353119);
  \draw[black,fill=pistil] (0,0) circle (0.4);
\end{scope}

\begin{scope}[shift={(c5)}]

  \draw[black] (0.23511410091699,0.32360679774998) .. controls (1.0356605093026,1.42546440075) and (-1.0356605093026,1.42546440075) .. (-0.23511410091699,0.32360679774998);
  \coordinate (f5p1) at (6.9492342698708e-17,0.775);
  \coordinate (f5p1-top) at (1.1449174941447e-16,1.15);
  \draw[black] (-0.23511410091699,0.32360679774998) .. controls (-1.0356605093026,1.42546440075) and (-1.6757339048576,-0.5444789513335) .. (-0.38042260651806,-0.12360679774998);
  \coordinate (f5p2) at (-0.73706880012874,0.23948817064058);
  \coordinate (f5p2-top) at (-1.0937149937394,0.35536954353119);
  \draw[black] (-0.38042260651806,-0.12360679774998) .. controls (-1.6757339048576,-0.5444789513335) and (-3.2366880321699e-16,-1.761970898833) .. (-7.3478807948841e-17,-0.4);
  \coordinate (f5p3) at (-0.45553357052667,-0.62698817064058);
  \coordinate (f5p3-top) at (-0.67595304013634,-0.93036954353119);
  \draw[black] (-7.3478807948841e-17,-0.4) .. controls (-3.2366880321699e-16,-1.761970898833) and (1.6757339048576,-0.5444789513335) .. (0.38042260651806,-0.12360679774998);
  \coordinate (f5p4) at (0.45553357052667,-0.62698817064058);
  \coordinate (f5p4-top) at (0.67595304013634,-0.93036954353119);
  \draw[black] (0.38042260651806,-0.12360679774998) .. controls (1.6757339048576,-0.5444789513335) and (1.0356605093026,1.42546440075) .. (0.23511410091699,0.32360679774998);
  \coordinate (f5p5) at (0.73706880012874,0.23948817064058);
  \coordinate (f5p5-top) at (1.0937149937394,0.35536954353119);
  \draw[black,fill=pistil] (0,0) circle (0.4);
\end{scope}

\node at (0,0) {$\bx~~\Phi$};
\node at (c1) {$\gamma_1$};
\node at (c2) {$\gamma_2$};
\node at (c3) {$\gamma_3$};
\node at (c4) {$\gamma_{m-1}$};
\node at (c5) {$\gamma_m$};
\node at (0,-8) {$\ldots$};
\node at ($(c1) - (0, 1.15)$) {$\ldots$};
\node at ($(c2) - (0, 1.15)$) {$\ldots$};
\node at ($(c3) - (0, 1.15)$) {$\ldots$};
\node at ($(c4) - (0, 1.15)$) {$\ldots$};
\node at ($(c5) - (0, 1.15)$) {$\ldots$};
\node at (f1p1) {$\delta_1$};
\node at (f1p2) {$\delta_2$};
\node at (f1p3) {$\delta_3$};
\node at (f1p4) {$\delta_{n-1}$};
\node at (f1p5) {$\delta_n$};
\node at (f2p1) {$\delta_1$};
\node at (f2p2) {$\delta_2$};
\node at (f2p3) {$\delta_3$};
\node at (f2p4) {$\delta_{n-1}$};
\node at (f2p5) {$\delta_n$};
\node at (f3p1) {$\delta_1$};
\node at (f3p2) {$\delta_2$};
\node at (f3p3) {$\delta_3$};
\node at (f3p4) {$\delta_{n-1}$};
\node at (f3p5) {$\delta_n$};
\node at (f4p1) {$\delta_1$};
\node at (f4p2) {$\delta_2$};
\node at (f4p3) {$\delta_3$};
\node at (f4p4) {$\delta_{n-1}$};
\node at (f4p5) {$\delta_n$};
\node at (f5p1) {$\delta_1$};
\node at (f5p2) {$\delta_2$};
\node at (f5p3) {$\delta_3$};
\node at (f5p4) {$\delta_{n-1}$};
\node at (f5p5) {$\delta_n$};
% \draw [help lines, step=1] (current bounding box.south west) grid (current bounding box.north east);
% \draw [help lines] (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

